Zoo of Correlation Inequalities in Holography and Beyond

Information-theoretic inequalities often impose nontrivial constraints on holographic states. In this work, we study measurement-based classical and quantum correlations in holography, focusing on the proposed duals of classical correlation $J_W$, quantum discord $D_W$, and one-shot distillable entanglement $E_D$, defined in terms of the entanglement wedge cross section (EWCS). We develop a homological framework tailored to inequalities involving multiple EWCSs and Ryu-Takayanagi surfaces, and use it to prove a family of inequalities, including monotonicity and monogamy/polygamy-type relations, as well as one-way strong superadditivity. For strong superadditivity, we additionally confirm its two-way version using Haar random states. We also examine holography-inspired boundary duals in terms of the reflected entropy and provide proofs and counterexamples for their information-theoretic inequalities. Taken together, our results provide further evidence for the duality between the EWCS and its proposed boundary counterparts -- measurement-based correlations and one-shot distillable entanglement -- while also furnishing a unified, rigorous method for proving multi-EWCS inequalities.

==> Sketch_Figures/Bridged_wedges/fig1.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1};
    \pgfmathsetmacro{\dist}{0.3};
   

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{55};
   \pgfmathsetmacro{\AOneb}{70};
   \pgfmathsetmacro{\ATwoa}{80};
   \pgfmathsetmacro{\ATwob}{90};
   \pgfmathsetmacro{\AThreea}{150};
   \pgfmathsetmacro{\AThreeb}{180};
   \pgfmathsetmacro{\BOnea}{100};
   \pgfmathsetmacro{\BOneb}{120};
   \pgfmathsetmacro{\BTwoa}{190};
   \pgfmathsetmacro{\BTwob}{210};
     \pgfmathsetmacro{\AFivea}{300};
   \pgfmathsetmacro{\AFiveb}{330};
   \pgfmathsetmacro{\ASixa}{20};
   \pgfmathsetmacro{\ASixb}{40};
    \pgfmathsetmacro{\AFoura}{240};
   \pgfmathsetmacro{\AFourb}{250};
   \pgfmathsetmacro{\BThreea}{260};
   \pgfmathsetmacro{\BThreeb}{280};
     \pgfmathsetmacro{\BFoura}{350};
   \pgfmathsetmacro{\BFourb}{10};

     \coordinate (B4a) at (\BFoura:\radius);
    \coordinate (B4b) at (\BFourb:\radius);
    \node at ({((\BFoura+\BFourb)-360)/2}:{\radius+\dist}) {$B_4$};

     \coordinate (A1a) at (\AOnea:\radius);
    \coordinate (A1b) at (\AOneb:\radius);
    \node at ({(\AOnea+\AOneb)/2}:{\radius+\dist}) {$A_1$};

       \coordinate (A2a) at (\ATwoa:\radius);
       \coordinate (A2b) at (\ATwob:\radius);
     \node at ({(\ATwoa+\ATwob)/2}:{\radius+\dist}) {$A_2$};

    \coordinate (B1a) at (\BOnea:\radius);
    \coordinate (B1b) at (\BOneb:\radius);
    \node at ({(\BOnea+\BOneb)/2}:{\radius+\dist}) {$B_1$};

       \coordinate (A3a) at (\AThreea:\radius);
       \coordinate (A3b) at (\AThreeb:\radius);
     \node at ({(\AThreea+\AThreeb)/2}:{\radius+\dist}) {$A_3$};

       \coordinate (B2a) at (\BTwoa:\radius);
       \coordinate (B2b) at (\BTwob:\radius);
     \node at ({(\BTwoa+\BTwob)/2}:{\radius+\dist}) {$B_2$};

      \coordinate (A5a) at (\AFivea:\radius);
    \coordinate (A5b) at (\AFiveb:\radius);
    \node at ({(\AFivea+\AFiveb)/2}:{\radius+\dist}) {$A_5$};

     \coordinate (A6a) at (\ASixa:\radius);
    \coordinate (A6b) at (\ASixb:\radius);
    \node at ({(\ASixa+\ASixb)/2}:{\radius+\dist}) {$A_6$};

    
    \coordinate (A4a) at (\AFoura:\radius);
    \coordinate (A4b) at (\AFourb:\radius);
    \node at ({(\AFoura+\AFourb)/2}:{\radius+\dist}) {$A_4$};

      \coordinate (B3a) at (\BThreea:\radius);
    \coordinate (B3b) at (\BThreeb:\radius);
    \node at ({(\BThreea+\BThreeb)/2}:{\radius+\dist}) {$B_3$};


    \begin{scope}
    \clip (0,0) circle[radius=\radius];
    \draw[thick,white,fill=blue!20] (B2b).. controls +( {\BTwob+180}:1) and +({\AOnea+180}:1) .. (A1a) .. controls +({\AOnea+90}:1.6) and +({\BTwob-90}:1.6).. (B2b);
    \end{scope}
    

 



    


    \draw[thick,black,out angle = {\AOneb+180},in angle = {\ATwoa+180},fill=white] (A1b)..(A2a);
    
    \draw[thick,black,out angle = {\ATwob+180},in angle = {\BOnea+180},fill=white] (A2b)..(B1a);
      \draw[thick,black,out angle = {\BOneb+180},in angle = {\AThreea+180},fill=white] (B1b)..(A3a);
      
      \draw[thick,white,out angle = {\BOneb+90},in angle = {\AThreea-90},fill=white] (B1b)..(A3a);
      
        \draw[thick,black,out angle = {\AThreeb+180},in angle = {\BTwoa+180},fill=white] (A3b)..(B2a);
         \draw[thick,black,out angle = {\BTwob+180},in angle = {\AOnea+180}] (B2b)..(A1a);


     


      \draw[thick,white,out angle = {\BThreeb-90},in angle = {\AFoura+90},fill=blue!20] (B3b)..(A4a);

     \draw[thick,black,out angle = {\BThreeb+180},in angle = {\AFoura+180},fill=blue!20] (B3b)..(A4a);
     
     

    \draw[thick,black,out angle = {\AFourb+180},in angle = {\BThreea+180},fill=white] (A4b)..(B3a);



     \draw[thick,white,out angle = {\ASixb-90},in angle = {\AFivea+90},fill=orange!20] (A6b)..(A5a);

     
      \draw[thick,black,out angle = {\ASixb+180},in angle = {\AFivea+180},fill=orange!20] (A6b)..(A5a);

    \draw[thick,white,out angle = {\AFiveb+90},in angle = {\ASixa-90},fill=white] (A5b)..(A6a);
      \draw[thick,black,out angle = {\AFiveb+180},in angle = {\ASixa+180},fill=white] (A5b)..(A6a);
    


  
    \draw[thick,white,out angle = {\BFoura+90},in angle = {\BFourb-90},fill=red!20] (B4a)..(B4b);
     \draw[thick,black,out angle = {\BFoura+180},in angle = {\BFourb+180},fill=red!20] (B4a)..(B4b);

      \draw[thick,black] (0,0) circle (\radius);



 
    

    

\end{tikzpicture}



==> Sketch_Figures/Bridged_wedges/fig10.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
       
       \coordinate (Ia) at (-0.2,-0.6);
         \coordinate (Ib) at (0.2,-0.6);

 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
       \node at (0:{\radius+0.3}) {$A$};
       \node at ({(\Ab+\Ac)/2}:{\radius+0.3}) {$B$};
       \node at ({(\Ac+\Ad)/2}:{\radius+0.3}) {$A$};
       \node at ({(\Ad+\Aa)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);

       \draw[thick,blue,out angle = {\Ab+180},in angle = {\Ac+180}] (Ab)..(Ac);
         
     
  
  
     \draw[thick,red,out angle = {\Ac+180},in angle = {\Ad+180},fill=yellow!20] (Ac)..(Ad);


     \draw[thick,red,out angle = {\Ab+180},in angle = {\Aa+180},fill=yellow!20] (Ab)..(Aa);

      \draw[thick,white,out angle = {\Ab-90},in angle = {\Aa+90},fill=yellow!20] (Ab)..(Aa);
      
        \draw[thick,white,out angle = {\Ac+90},in angle = {\Ad-90},fill=yellow!20] (Ac)..(Ad);


   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/Bridged_wedges/fig2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{55};
   \pgfmathsetmacro{\AOneb}{70};
   \pgfmathsetmacro{\ATwoa}{80};
   \pgfmathsetmacro{\ATwob}{90};
   \pgfmathsetmacro{\AThreea}{150};
   \pgfmathsetmacro{\AThreeb}{180};
   \pgfmathsetmacro{\BOnea}{100};
   \pgfmathsetmacro{\BOneb}{120};
   \pgfmathsetmacro{\BTwoa}{190};
   \pgfmathsetmacro{\BTwob}{210};
     \pgfmathsetmacro{\AFivea}{300};
   \pgfmathsetmacro{\AFiveb}{330};
   \pgfmathsetmacro{\ASixa}{20};
   \pgfmathsetmacro{\ASixb}{40};
    \pgfmathsetmacro{\AFoura}{240};
   \pgfmathsetmacro{\AFourb}{250};
   \pgfmathsetmacro{\BThreea}{260};
   \pgfmathsetmacro{\BThreeb}{280};
     \pgfmathsetmacro{\BFoura}{350};
   \pgfmathsetmacro{\BFourb}{10};

    \node at ({((\BFoura+\BFourb)-360)/2}:{\radius+0.3}) {\color{white}{$B_3$}};


    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {\color{white}{$B_3$}};

     \node at ({(\ATwoa+\ATwob)/2}:{\radius+0.3}) {\color{white}{$B_3$}};

  
    \node at ({(\BOnea+\BOneb)/2}:{\radius+0.3}) {\color{white}{$B_3$}};

   
     \node at ({(\AThreea+\AThreeb)/2}:{\radius+0.3}){\color{white}{$B_3$}};

     \node at ({(\BTwoa+\BTwob)/2}:{\radius+0.3}) {\color{white}{$B_3$}};

      \coordinate (A5a) at (\AFivea:\radius);
    \coordinate (A5b) at (\AFiveb:\radius);
    \node at ({(\AFivea+\AFiveb)/2}:{\radius+0.3}) {$A_5$};

     \coordinate (A6a) at (\ASixa:\radius);
    \coordinate (A6b) at (\ASixb:\radius);
    \node at ({(\ASixa+\ASixb)/2}:{\radius+0.3}) {$A_6$};

    \node at ({(\AFoura+\AFourb)/2}:{\radius+0.3}) {\color{white}{$B_3$}};
    \node at ({(\BThreea+\BThreeb)/2}:{\radius+0.3}) {\color{white}{$B_3$}};


     \draw[thick,white,out angle = {\ASixb-90},in angle = {\AFivea+90},fill=orange!20] (A6b)..(A5a);

     
      \draw[thick,black,out angle = {\ASixb+180},in angle = {\AFivea+180},fill=orange!20] (A6b)..(A5a);

    \draw[thick,white,out angle = {\AFiveb+90},in angle = {\ASixa-90},fill=white] (A5b)..(A6a);
      \draw[thick,black,out angle = {\AFiveb+180},in angle = {\ASixa+180},fill=white] (A5b)..(A6a);
    

      \draw[thick,black] (0,0) circle (\radius);



 
    

    

\end{tikzpicture}



==> Sketch_Figures/Bridged_wedges/fig3.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{55};
   \pgfmathsetmacro{\AOneb}{70};
   \pgfmathsetmacro{\ATwoa}{80};
   \pgfmathsetmacro{\ATwob}{90};
   \pgfmathsetmacro{\AThreea}{150};
   \pgfmathsetmacro{\AThreeb}{180};
   \pgfmathsetmacro{\BOnea}{100};
   \pgfmathsetmacro{\BOneb}{120};
   \pgfmathsetmacro{\BTwoa}{190};
   \pgfmathsetmacro{\BTwob}{210};
     \pgfmathsetmacro{\AFivea}{300};
   \pgfmathsetmacro{\AFiveb}{330};
   \pgfmathsetmacro{\ASixa}{20};
   \pgfmathsetmacro{\ASixb}{40};
    \pgfmathsetmacro{\AFoura}{240};
   \pgfmathsetmacro{\AFourb}{250};
   \pgfmathsetmacro{\BThreea}{260};
   \pgfmathsetmacro{\BThreeb}{280};
     \pgfmathsetmacro{\BFoura}{350};
   \pgfmathsetmacro{\BFourb}{10};

     \coordinate (B4a) at (\BFoura:\radius);
    \coordinate (B4b) at (\BFourb:\radius);
    \node at ({((\BFoura+\BFourb)-360)/2}:{\radius+0.3}) {$B_4$};

   
    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

       
     \node at ({(\ATwoa+\ATwob)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

   
    \node at ({(\BOnea+\BOneb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

     
     \node at ({(\AThreea+\AThreeb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

     
     \node at ({(\BTwoa+\BTwob)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

 
    \node at ({(\AFivea+\AFiveb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};


    \node at ({(\ASixa+\ASixb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

    
  
    \node at ({(\AFoura+\AFourb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

  
    \node at ({(\BThreea+\BThreeb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};


  
    \draw[thick,white,out angle = {\BFoura+90},in angle = {\BFourb-90},fill=yellow!20] (B4a)..(B4b);
     \draw[thick,black,out angle = {\BFoura+180},in angle = {\BFourb+180},fill=red!20] (B4a)..(B4b);

      \draw[thick,black] (0,0) circle (\radius);



 
    

    

\end{tikzpicture}



==> Sketch_Figures/Bridged_wedges/fig5.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{55};
   \pgfmathsetmacro{\AOneb}{70};
   \pgfmathsetmacro{\ATwoa}{80};
   \pgfmathsetmacro{\ATwob}{90};
   \pgfmathsetmacro{\AThreea}{150};
   \pgfmathsetmacro{\AThreeb}{180};
   \pgfmathsetmacro{\BOnea}{100};
   \pgfmathsetmacro{\BOneb}{120};
   \pgfmathsetmacro{\BTwoa}{190};
   \pgfmathsetmacro{\BTwob}{210};
     \pgfmathsetmacro{\AFivea}{300};
   \pgfmathsetmacro{\AFiveb}{330};
   \pgfmathsetmacro{\ASixa}{20};
   \pgfmathsetmacro{\ASixb}{40};
    \pgfmathsetmacro{\AFoura}{240};
   \pgfmathsetmacro{\AFourb}{250};
   \pgfmathsetmacro{\BThreea}{260};
   \pgfmathsetmacro{\BThreeb}{280};
     \pgfmathsetmacro{\BFoura}{350};
   \pgfmathsetmacro{\BFourb}{10};

   
    \node at ({((\BFoura+\BFourb)-360)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

     \coordinate (A1a) at (\AOnea:\radius);
    \coordinate (A1b) at (\AOneb:\radius);
    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {$A_1$};

       \coordinate (A2a) at (\ATwoa:\radius);
       \coordinate (A2b) at (\ATwob:\radius);
     \node at ({(\ATwoa+\ATwob)/2}:{\radius+0.3}) {$A_2$};

    \coordinate (B1a) at (\BOnea:\radius);
    \coordinate (B1b) at (\BOneb:\radius);
    \node at ({(\BOnea+\BOneb)/2}:{\radius+0.3}) {$B_1$};

       \coordinate (A3a) at (\AThreea:\radius);
       \coordinate (A3b) at (\AThreeb:\radius);
     \node at ({(\AThreea+\AThreeb)/2}:{\radius+0.3}) {$A_3$};

       \coordinate (B2a) at (\BTwoa:\radius);
       \coordinate (B2b) at (\BTwob:\radius);
     \node at ({(\BTwoa+\BTwob)/2}:{\radius+0.3}) {$B_2$};


    \node at ({(\AFivea+\AFiveb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

    
    \node at ({(\ASixa+\ASixb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

    
   
    \node at ({(\AFoura+\AFourb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

      
    \node at ({(\BThreea+\BThreeb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};



   
    \begin{scope}
    \clip (0,0) circle[radius=\radius];
    \draw[thick,white,fill=blue!20] (B2b).. controls +( {\BTwob+180}:1) and +({\AOnea+180}:1) .. (A1a) .. controls +({\AOnea+90}:1.6) and +({\BTwob-90}:1.6).. (B2b);
    \end{scope}

       %\draw[thick,red,fill=white] (A1b).. controls +( {\AOneb+180}:1) and +({\ATwoa+180}:1) .. (A2a);



    


    \draw[thick,black,out angle = {\AOneb+180},in angle = {\ATwoa+180},fill=white] (A1b)..(A2a);
    
    \draw[thick,black,out angle = {\ATwob+180},in angle = {\BOnea+180},fill=white] (A2b)..(B1a);
      \draw[thick,black,out angle = {\BOneb+180},in angle = {\AThreea+180},fill=white] (B1b)..(A3a);
      
      \draw[thick,white,out angle = {\BOneb+90},in angle = {\AThreea-90},fill=white] (B1b)..(A3a);
      
        \draw[thick,black,out angle = {\AThreeb+180},in angle = {\BTwoa+180},fill=white] (A3b)..(B2a);
         \draw[thick,black,out angle = {\BTwob+180},in angle = {\AOnea+180}] (B2b)..(A1a);

      \draw[thick,black] (0,0) circle (\radius);

 
    

    

\end{tikzpicture}



==> Sketch_Figures/Bridged_wedges/fig6.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{55};
   \pgfmathsetmacro{\AOneb}{70};
   \pgfmathsetmacro{\ATwoa}{80};
   \pgfmathsetmacro{\ATwob}{90};
   \pgfmathsetmacro{\AThreea}{150};
   \pgfmathsetmacro{\AThreeb}{180};
   \pgfmathsetmacro{\BOnea}{100};
   \pgfmathsetmacro{\BOneb}{120};
   \pgfmathsetmacro{\BTwoa}{190};
   \pgfmathsetmacro{\BTwob}{210};
     \pgfmathsetmacro{\AFivea}{300};
   \pgfmathsetmacro{\AFiveb}{330};
   \pgfmathsetmacro{\ASixa}{20};
   \pgfmathsetmacro{\ASixb}{40};
    \pgfmathsetmacro{\AFoura}{240};
   \pgfmathsetmacro{\AFourb}{250};
   \pgfmathsetmacro{\BThreea}{260};
   \pgfmathsetmacro{\BThreeb}{280};
     \pgfmathsetmacro{\BFoura}{350};
   \pgfmathsetmacro{\BFourb}{10};

    \node at ({((\BFoura+\BFourb)-360)/2}:{\radius+0.3}){\color{white}{$A_1$}};

    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

     
     \node at ({(\ATwoa+\ATwob)/2}:{\radius+0.3}) {\color{white}{$A_1$}};


    \node at ({(\BOnea+\BOneb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

     \node at ({(\AThreea+\AThreeb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

      
     \node at ({(\BTwoa+\BTwob)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

    
    \node at ({(\AFivea+\AFiveb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

    
    \node at ({(\ASixa+\ASixb)/2}:{\radius+0.3}) {\color{white}{$A_1$}};

    
    \coordinate (A4a) at (\AFoura:\radius);
    \coordinate (A4b) at (\AFourb:\radius);
    \node at ({(\AFoura+\AFourb)/2}:{\radius+0.3}) {$A_4$};

      \coordinate (B3a) at (\BThreea:\radius);
    \coordinate (B3b) at (\BThreeb:\radius);
    \node at ({(\BThreea+\BThreeb)/2}:{\radius+0.3}) {$B_3$};




      \draw[thick,white,out angle = {\BThreeb-90},in angle = {\AFoura+90},fill=blue!20] (B3b)..(A4a);

     \draw[thick,black,out angle = {\BThreeb+180},in angle = {\AFoura+180},fill=blue!20] (B3b)..(A4a);
     
     

    \draw[thick,black,out angle = {\AFourb+180},in angle = {\BThreea+180},fill=white] (A4b)..(B3a);


      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/Bridged_wedges/fig7.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
       
      \coordinate (Ia) at (-0.2,-0.6);
         \coordinate (Ib) at (0.2,-0.6);
    
  \draw[thick,black,fill=yellow!20] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
       \node at (0:{\radius+0.3}) {$A$};
       \node at ({(\Ab+\Ac)/2}:{\radius+0.3}) {$B$};
       \node at ({(\Ac+\Ad)/2}:{\radius+0.3}) {$A$};
       \node at ({(\Ad+\Aa)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);

       \draw[dashed,black,out angle = {\Ab+180},in angle = {\Ac+180},fill=white] (Ab)..(Ac);
         
          \draw[thick,white,out angle = {\Ab+90},in angle = {\Ac-90},fill=white] (Ab)..(Ac);

        

       
        \draw[dashed,black,out angle = {\Ad+180},in angle = {\Aa+180},fill=white] (Ad)..(Aa);

          \draw[thick,white,out angle = {\Ad+90},in angle = {\Aa-90},fill=white] (Ad)..(Aa);

  
     \draw[thick,red,out angle = {\Ac+180},in angle = 90] (Ac)..(Ia);


     \draw[thick,red,out angle = {\Ab+180},in angle = 90] (Ab)..(Ib);

       \draw[thick,white] (Ab) .. (Ac);
         \draw[thick,white] (Ad) .. (Aa);
     

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/Bridged_wedges/fig8.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
       
       \coordinate (Ia) at (-0.2,-0.6);
         \coordinate (Ib) at (0.2,-0.6);
    
  \draw[thick,black,fill=yellow!20] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
       \node at (0:{\radius+0.3}) {$A$};
       \node at ({(\Ab+\Ac)/2}:{\radius+0.3}) {$B$};
       \node at ({(\Ac+\Ad)/2}:{\radius+0.3}) {$A$};
       \node at ({(\Ad+\Aa)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);

       \draw[thick,blue,out angle = {\Ab+180},in angle = {\Ac+180},fill=white] (Ab)..(Ac);
         
          \draw[thick,white,out angle = {\Ab+90},in angle = {\Ac-90},fill=white] (Ab)..(Ac);

        

       
        \draw[thick,blue,out angle = {\Ad+180},in angle = {\Aa+180},fill=white] (Ad)..(Aa);

          \draw[thick,white,out angle = {\Ad+90},in angle = {\Aa-90},fill=white] (Ad)..(Aa);

  
     \draw[thick,red,out angle = {\Ac+180},in angle = 90] (Ac)..(Ia);


     \draw[thick,red,out angle = {\Ab+180},in angle = 90] (Ab)..(Ib);

       \draw[thick,white] (Ab) .. (Ac);
         \draw[thick,white] (Ad) .. (Aa);
     

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/Bridged_wedges/fig9.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
       
       \coordinate (Ia) at (-0.2,-0.6);
         \coordinate (Ib) at (0.2,-0.6);
    
  \draw[thick,black,fill=yellow!20] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
       \node at (0:{\radius+0.3}) {$A$};
       \node at ({(\Ab+\Ac)/2}:{\radius+0.3}) {$B$};
       \node at ({(\Ac+\Ad)/2}:{\radius+0.3}) {$A$};
       \node at ({(\Ad+\Aa)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);

       \draw[thick,blue,out angle = {\Ab+180},in angle = {\Ac+180},fill=white] (Ab)..(Ac);
         
          \draw[thick,white,out angle = {\Ab+90},in angle = {\Ac-90},fill=white] (Ab)..(Ac);

        

       
        \draw[thick,white,out angle = {\Ad+180},in angle = {\Aa+180},fill=white] (Ad)..(Aa);

        \draw[thick,red,out angle = {\Ad+180},in angle = {200}] (Ad)..(Ia);

         \draw[thick,red,out angle = {\Aa+180},in angle = {340}] (Aa)..(Ib);

           \draw[thick,green,out angle = {20},in angle = {160}] (Ia)..(Ib);

          \draw[thick,white,out angle = {\Ad+90},in angle = {\Aa-90},fill=white] (Ad)..(Aa);

  
     \draw[thick,red,out angle = {\Ac+180},in angle = 90] (Ac)..(Ia);


     \draw[thick,red,out angle = {\Ab+180},in angle = 90] (Ab)..(Ib);

       \draw[thick,white] (Ab) .. (Ac);
         \draw[thick,white] (Ad) .. (Aa);
     

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/Crossing_of_EWCS_into_EB_LHS.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

    

  
    
    \node at (0, {\radius+0.3} ) {\large $A$};
    \node at ({-\radius-0.3}, 0) {\large $B$};
    \node at ({\radius+0.3}, 0) {\large $B$};
     \node at (0, {-\radius-0.3} ) {\large $C$};

   \coordinate (A1) at (45:\radius);
    \coordinate (A2) at (135:\radius);
    \coordinate (C1) at (225:\radius);
    \coordinate (C2) at (315:\radius);
   
        \draw[dashed, out angle = 45, in angle = 135,black] (C1) .. (C2);
        
          \draw[dashed, out angle = 45, in angle = -45,black,fill=yellow!20] (C1) .. (A2);
          \draw[white, out angle = 135, in angle = -135,black,fill=yellow!20] (C1) .. (A2);

          
            \draw[dashed, out angle = 225, in angle = 135,black,fill=yellow!20] (A1) .. (C2);
            \draw[white, out angle = 315, in angle = 45,black,fill=yellow!20] (A1) .. (C2);

       
    \coordinate (I1) at (-0.65,-0.76);
    \draw[thick, out angle = -70, in angle = 100,blue] (A2) .. (I1);
    \coordinate (I2) at (0.65,-0.76);
    \draw[thick, out angle = -110, in angle = 80,blue] (A1) .. (I2);

  \draw[thick] (0,0) circle (\radius);
    

\end{tikzpicture}



==> Sketch_Figures/Crossing_of_EWCS_into_EB_Middle.tex <==




\begin{tikzpicture}[use Hobby shortcut]

         \pgfmathsetmacro{\radius}{1.5}

    

    \draw[thick] (0,0) circle (\radius);
    
    \node at (0, {\radius+0.3} ) {\large $A$};
    \node at ({-\radius-0.3}, 0) {\large $B$};
    \node at ({\radius+0.3}, 0) {\large $B$};
     \node at (0, {-\radius-0.3} ) {\large $C$};

   \coordinate (A1) at (45:\radius);
    \coordinate (A2) at (135:\radius);
    \coordinate (C1) at (225:\radius);
    \coordinate (C2) at (315:\radius);
   
        \draw[dashed, out angle = 45, in angle = 135,black] (C1) .. (C2);

           \draw[dashed, out angle = 45, in angle = -45,black,fill=yellow!20] (C1) .. (A2);
          \draw[white, out angle = 135, in angle = -135,black,fill=yellow!20] (C1) .. (A2);

          
            \draw[dashed, out angle = 225, in angle = 135,black,fill=yellow!20] (A1) .. (C2);
            \draw[white, out angle = 315, in angle = 45,black,fill=yellow!20] (A1) .. (C2);

       
      \coordinate (I1) at (-0.65,-0.76);

    \coordinate (D) at (-0.7,-0.49);
    \draw[thick, out angle = -45, in angle = 73,blue] (A2) .. (D);
    \draw[thick,blue] (D) .. (I1);


    
     \coordinate (I1) at (0.65,-0.76);
     \coordinate (B) at (0.7,-0.49);
     \draw[thick, out angle = 225, in angle = 107,blue] (A1) .. (B);
    \draw[thick,blue] (B) .. (I2);
      \draw[thick] (0,0) circle (\radius);

    

\end{tikzpicture}



==> Sketch_Figures/Crossing_of_EWCS_into_EB_RHS.tex <==




\begin{tikzpicture}[use Hobby shortcut]

         \pgfmathsetmacro{\radius}{1.5}

    

   
    
    \node at (0, {\radius+0.3} ) {\large $A$};
    \node at ({-\radius-0.3}, 0) {\large $B$};
    \node at ({\radius+0.3}, 0) {\large $B$};
     \node at (0, {-\radius-0.3} ) {\large $C$};

   \coordinate (A1) at (45:\radius);
    \coordinate (A2) at (135:\radius);
    \coordinate (C1) at (225:\radius);
    \coordinate (C2) at (315:\radius);
   
        \draw[dashed, out angle = 45, in angle = 135,black] (C1) .. (C2);

          \draw[dashed, out angle = 45, in angle = -45,black,fill=yellow!20] (C1) .. (A2);
          \draw[white, out angle = 135, in angle = -135,black,fill=yellow!20] (C1) .. (A2);

          
            \draw[dashed, out angle = 225, in angle = 135,black,fill=yellow!20] (A1) .. (C2);
            \draw[white, out angle = 315, in angle = 45,black,fill=yellow!20] (A1) .. (C2);



       
    \coordinate (I1) at (-0.3,-0.65);

    \draw[thick, out angle = -45, in angle = 100,blue] (A2) .. (I1);
   


    
    \coordinate (I2) at (0.3,-0.65);
      \draw[thick, out angle = 225, in angle = 80,blue] (A1) .. (I2);
       \draw[thick] (0,0) circle (\radius);
    

    

\end{tikzpicture}



==> Sketch_Figures/Monotonicity/fig1.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

    

 
    
 
 
    

    \coordinate (Aa) at (60:\radius);
    \coordinate (Ab) at (120:\radius);
       \node at (90:{\radius+0.3}) {$A$};

        \coordinate (Ba) at (180:\radius);
    \coordinate (Bb) at (240:\radius);
       \node at (210:{\radius+0.3}) {$B$};

        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);
       \node at (330:{\radius+0.3}) {$C$};

        \coordinate (Ia) at (16:{0.62*\radius});
        \coordinate (Ib) at (290:{0.67*\radius});

           \draw[thick,blue,out angle = 220, in angle = 88] (Ia)..(Ib);
        
         \draw[thick,red,out angle = 60, in angle = 120] (Bb)..(Ca);
         \draw[thick,red,out angle = 0, in angle = 180] (Ba)..(Cb);



       \draw[dashed,black,out angle = 240, in angle = 180] (Aa)..(Cb);
       \draw[dashed,black,out angle = 300, in angle = 0] (Ab)..(Ba);
         \draw[dashed,black,out angle = 60, in angle = 120] (Bb)..(Ca);

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/Monotonicity/fig2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}
    \pgfmathsetmacro{\inang}{56}
      \pgfmathsetmacro{\oang}{155}


    

 
    
 
 
    

    \coordinate (Aa) at (60:\radius);
    \coordinate (Ab) at (120:\radius);
       \node at (90:{\radius+0.3}) {$A$};

        \coordinate (Ba) at (180:\radius);
    \coordinate (Bb) at (240:\radius);
       \node at (210:{\radius+0.3}) {$B$};

        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);
       \node at (330:{\radius+0.3}) {$C$};

        \coordinate (Ia) at (16:{0.62*\radius});
        \coordinate (Ib) at (290:{0.67*\radius});
        \coordinate (Ic) at (0:{0.44*\radius});


        \draw[thick,blue,out angle = 0, in angle = 180] (Ba)..(Ic);
         \draw[thick,blue,out angle = 220, in angle = \inang,line width = 0.1cm] (Ia)..(Ic);
           \draw[thick,green,out angle =60, in angle = \oang] (Bb)..(Ib);
               \draw[thick,red,out angle = {\inang+180}, in angle = 88,line width = 0.1cm] (Ic)..(Ib);
          \draw[thick,red,out angle =0, in angle = 180] (Ic)..(Cb);
          \draw[thick,red,out angle ={\oang+180}, in angle = 120] (Ib)..(Ca);
    


       \draw[dashed,black,out angle = 240, in angle = 180] (Aa)..(Cb);
       \draw[dashed,black,out angle = 300, in angle = 0] (Ab)..(Ba);
         \draw[dashed,black,out angle = 60, in angle = 120] (Bb)..(Ca);

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/Monotonicity/fig3.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}
    \pgfmathsetmacro{\inang}{56}
      \pgfmathsetmacro{\oang}{155}


    

 
    
 
 
    

    \coordinate (Aa) at (60:\radius);
    \coordinate (Ab) at (120:\radius);
       \node at (90:{\radius+0.3}) {$A$};

        \coordinate (Ba) at (180:\radius);
    \coordinate (Bb) at (240:\radius);
       \node at (210:{\radius+0.3}) {$B$};

        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);
       \node at (330:{\radius+0.3}) {$C$};


       \draw[thick,red,out angle = 120, in angle = 180] (Ca)..(Cb);

           \coordinate (Ia) at (130:{0.67*\radius});
        \coordinate (Ib) at (50:{0.67*\radius});

           \draw[thick,blue,out angle = 340, in angle = 200] (Ia)..(Ib);


       \draw[dashed,black,out angle = 240, in angle = 180] (Aa)..(Cb);
       \draw[dashed,black,out angle = 300, in angle = 0] (Ab)..(Ba);
         \draw[dashed,black,out angle = 60, in angle = 120] (Bb)..(Ca);

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/Monotonicity/fig4.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{2}
    \pgfmathsetmacro{\inang}{56}
      \pgfmathsetmacro{\oang}{155}


    
     \draw[thick,black,fill=yellow!20] (0,0) circle (\radius);
 

    \coordinate (Aa) at (60:\radius);
    \coordinate (Ab) at (120:\radius);
       \node at (90:{\radius+0.3}) {$A$};

        \coordinate (Ba) at (180:\radius);
    \coordinate (Bb) at (240:\radius);
       \node at (210:{\radius+0.3}) {$B$};

        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);
       \node at (330:{\radius+0.3}) {$C$};

        \coordinate (Ia) at (16:{0.62*\radius});
        \coordinate (Ib) at (290:{0.67*\radius});
        \coordinate (Ic) at (0:{0.44*\radius});

         \draw[thick, white,fill=blue!20] (Cb) .. controls +(170:0.5) and +(330:0.4) .. (Ia) .. controls +(200:0.3) and +(110:0.2) .. (Ib) .. controls +({\oang+180}:0.3) and +(120:0.3) .. (Ca); 

         \draw[thick,white,fill=blue!20,out angle = 30, in angle = 270] (Ca)..(Cb);


        \draw[dashed,blue,out angle = 0, in angle = 180,line width = 0.05cm] (Ba)..(Ic);
         \draw[thick,blue,out angle = 220, in angle = \inang,line width = 0.1cm,] (Ia)..(Ic);
        
             
          \draw[dashed,red,out angle =0, in angle = 180,line width = 0.05cm] (Ic)..(Cb);


             \draw[dashed,white,out angle = 60, in angle = 120,fill=white] (Bb)..(Ca);
            \draw[dashed,white,out angle = 330, in angle = 210,fill=white] (Bb)..(Ca);
          %\draw[dashed,red,out angle ={\oang+180}, in angle = 120] (Ib)..(Ca);
            \draw[thick,red,out angle = {\inang+180}, in angle = 88,line width = 0.1cm] (Ic)..(Ib);

          \draw[dashed,black,out angle = 60, in angle = 120] (Bb)..(Ca);
            \draw[dashed,black,out angle = 330, in angle = 210] (Bb)..(Ca);
    


       \draw[dashed,black,out angle = 240, in angle = 180,fill=white] (Aa)..(Cb);
        \draw[dashed,black,out angle = 330, in angle = 90,fill=white] (Aa)..(Cb);
        
       \draw[dashed,black,out angle = 300, in angle = 0,fill=white] (Ab)..(Ba);
        \draw[dashed,black,out angle = 210, in angle = 90,fill=white] (Ab)..(Ba);
   

    \node at (100:{0.2*\radius}) {$V_{AB}$};
    \node at (330:{0.7*\radius}) {$V_{C}$};


        \coordinate (Path1) at (-0.7,0.5);
        \coordinate (Path2) at (-0.3,-0.6);

          \coordinate (Path3) at (0.4,0.5);
        \coordinate (Path4) at (1.5,-0.1);

 

       

        \draw[thick,green, out angle = 280, in angle = 20] (100:\radius) .. (Path1) .. (Path2) .. (200:\radius);

           \draw[thick,black, out angle = 260, in angle = 170] (80:\radius) .. (Path3) .. (Path4) .. (350:\radius);

         \node at (-0.41,0) {$\times$};
           \node at (0.96,0.13) {\color{orange}{$\times$}};
         \node at (1.3,0) {\green{$\times$}};

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/Monotonicity_Measured_party_LHS.tex <==




\begin{tikzpicture}[use Hobby shortcut]

         \pgfmathsetmacro{\radius}{1.5}

    
    \draw[thick,fill=yellow!20] (0,0) circle (\radius);
   
   
    \node at (0, {\radius+0.3} ) {\large $A$};
    \node at (210:{\radius+0.3}) {\large $B$};
    \node at (330:{\radius+0.3}) {\large $C$};
    

   \coordinate (A1) at (60:\radius);
    \coordinate (A2) at (120:\radius);
    \coordinate (B1) at (180:\radius);
    \coordinate (B2) at (240:\radius); 
    \coordinate (C1) at (300:\radius);
    \coordinate (C2) at (360:\radius);
    
      \draw[dashed, out angle = 270, in angle = 270,white] (B1) .. (C2);
   
    
    % \draw[thick, out angle = 60, in angle = 120,fill=white] (A2) .. (B1);

    \coordinate (B3) at (-1.05,-0.15); 

        \draw[thick, out angle = 300, in angle = 70,blue] (A2) .. (B3);

      \coordinate (B4) at (-0.675,-0.525); 

        \draw[thick, out angle = 240, in angle = 45,blue] (A1) .. (B4);

     \draw[dashed, out angle = 0, in angle = 60,black,fill=white] (B1) .. (B2);
     \draw[out angle = 270, in angle = 150,fill=white] (B1) .. (B2);

     \draw[white, out angle = 330, in angle = 210] (B2) .. (C1);
     \draw[thick] (0,0) circle (\radius);

\end{tikzpicture}



==> Sketch_Figures/Monotonicity_Measured_party_RHS.tex <==




\begin{tikzpicture}[use Hobby shortcut]

         \pgfmathsetmacro{\radius}{1.5}

    
        \draw[thick,fill=yellow!20] (0,0) circle (\radius);

    
    \node at (0, {\radius+0.3} ) {\large $A$};
    \node at (210:{\radius+0.3}) {\large $B$};
    \node at (330:{\radius+0.3}) {\large $C$};
     %\node[blue] at (-0.8, 0) {\large $\gamma_A$};
    %\node[blue] at (0.8, 0) {\large $\gamma_B$};
      

   \coordinate (A1) at (60:\radius);
    \coordinate (A2) at (120:\radius);
    \coordinate (B1) at (180:\radius);
    \coordinate (B2) at (240:\radius); 
    \coordinate (C1) at (300:\radius);
    \coordinate (C2) at (360:\radius);
   
     \draw[dashed, out angle = 270, in angle = 270,fill=white,white] (B1) .. (C2);
    % \draw[thick, out angle = 60, in angle = 120,fill=white] (A2) .. (B1);

    \coordinate (B3) at (-0.45,0); 

        \draw[thick, out angle = 290, in angle = 100,blue] (A2) .. (B3);

      \coordinate (B4) at (0.45,0); 

        \draw[thick, out angle = 250, in angle = 80,blue] (A1) .. (B4);


     

    
     \draw[dashed, out angle = 0, in angle = 180,black] (B1) .. (C2);
     
     \draw[dashed, out angle = 60, in angle = 120,black,fill=yellow!20] (B2) .. (C1);
        \draw[white, out angle = 330, in angle = 210,fill=yellow!20] (B2) .. (C1);
    \draw[thick] (0,0) circle (\radius);



    

\end{tikzpicture}



==> Sketch_Figures/Structure_of_Proofs/LHS.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}
    \pgfmathsetmacro{\bdrythickness}{0.05}

    

    \draw[thick] (0,0) circle (\radius);
    
 
    

   \coordinate (A1a) at (45:\radius);
    \coordinate (A1b) at (60:\radius);
       \node at (52.5:{\radius+0.3}) {$A_1$};

   \coordinate (A2a) at (90:\radius);
    \coordinate (A2b) at (105:\radius);
       \node at (97.5:{\radius+0.3}) {$A_2$};

    \coordinate (A3a) at (135:\radius);
    \coordinate (A3b) at (165:\radius);
    
       \node at (150:{\radius+0.3}) {$A_3$};

        \coordinate (A4a) at (180:\radius);
    \coordinate (A4b) at (230:\radius);
       \node at (205:{\radius+0.3}) {$A_4$};

        \coordinate (A5a) at (330:\radius);
    \coordinate (A5b) at (350:\radius);
       \node at (340:{\radius+0.3}) {$A_5$};

        \coordinate (B1a) at (280:\radius);
    \coordinate (B1b) at (310:\radius);
       \node at (295:{\radius+0.3}) {$B_1$}; 

       
        \coordinate (B2a) at (0:\radius);
    \coordinate (B2b) at (30:\radius);
       \node at (15:{\radius+0.3}) {$B_2$}; 

% \draw[thick,black, out angle = 225, in angle =75,line width=\bdrythickness cm] (A3a)..(A3b);

    \coordinate (I1a) at (265:1.0);
     \coordinate (I1b) at (310:0.68);
      \draw[thick, red, out angle = 53, in angle = 215] (I1a) .. (I1b);
         \coordinate (I2a) at (340:0.99);
 \coordinate (I2b) at (352:1.39);
  
 %\draw[thick, black] (0,0) .. (I1b);
      \draw[thick, red, out angle = 25, in angle = 175] (I2a) .. (I2b);
        
      
    \draw[thick, blue, out angle = 225, in angle = 285] (A1a) .. (A2b);
    \draw[thick, blue, out angle = 240, in angle = 270] (A1b) .. (A2a);

    \draw[thick, blue, out angle = 315, in angle = 130] (A3a) .. (B1b);
    \draw[thick, blue, out angle = 335, in angle = 0] (A3b) .. (A4a);
    \draw[thick, blue, out angle = 50, in angle = 100] (A4b) .. (B1a);

    \draw[thick, blue, out angle = 170, in angle = 180] (A5b) .. (B2a);
     \draw[thick, blue, out angle = 150, in angle = 210] (A5a) .. (B2b);

 
    

    

\end{tikzpicture}



==> Sketch_Figures/Structure_of_Proofs/LHS_2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

    

 
    
 
 
       \node at (52.5:{\radius+0.3}) {\color{white}{$A_1$}};
       \node at (97.5:{\radius+0.3}) {\color{white}{$A_2$}};

    \coordinate (A3a) at (135:\radius);
    \coordinate (A3b) at (165:\radius);
       \node at (150:{\radius+0.3}) {$A_3$};

        \coordinate (A4a) at (180:\radius);
    \coordinate (A4b) at (230:\radius);
       \node at (205:{\radius+0.3}) {$A_4$};

        \coordinate (A5a) at (330:\radius);
    \coordinate (A5b) at (350:\radius);
       \node at (340:{\radius+0.3}) {$A_5$};

        \coordinate (B1a) at (280:\radius);
    \coordinate (B1b) at (310:\radius);
       \node at (295:{\radius+0.3}) {\color{white}{$B_1$}}; 

       
        \coordinate (B2a) at (0:\radius);
    \coordinate (B2b) at (30:\radius);
       \node at (15:{\radius+0.3}) {\color{white}{$B_2$}}; 

    \coordinate (I1a) at (265:1.0);
     \coordinate (I1b) at (310:0.68);
     
         \coordinate (I2a) at (340:0.99);
 \coordinate (I2b) at (352:1.39);
 
      \draw[thick, white, fill = blue!20](A3b) .. controls +(75:0.2) and +(220:0.25) .. (A3a) .. controls +(315:1) and +(133:1) .. (I1b) .. controls +(215:0.2) and +(53:0.2) .. (I1a).. controls +(150:0.3) and +(49:0.4) .. (A4b) .. controls +(150:0.35) and +(265:0.35) .. (A4a) .. controls +(0:0.2) and +(350:0.12) .. (A3b); 

       \draw[thick, blue](A3a) .. controls +(315:1) and +(133:1) .. (I1b); 
        \draw[thick, blue](I1a).. controls +(150:0.3) and +(49:0.4) .. (A4b);
         \draw[thick, blue](A4a) .. controls +(0:0.2) and +(350:0.12) .. (A3b);

    




 
       \draw[thick, white, fill = blue!20](A5a) .. controls +(150:0.2) and +(290:0.2) .. (I2a) .. controls +(25:0.1) and +(175:0.1) .. (I2b) .. controls +(270:0.02) and +(170:0.05) .. (A5b) .. controls +(270:0.2) and +(60:0.1) .. (A5a); 

        \draw[thick, blue](A5a) .. controls +(150:0.2) and +(290:0.2) .. (I2a); 
         \draw[thick, blue](I2b) .. controls +(270:0.02) and +(170:0.05) .. (A5b); 



   \draw[thick,black] (0,0) circle (\radius);

    \node at (200:{0.5*\radius}) {$U_{34}$};
      \node at (0:{0.8*\radius}) {$U_5$};
 
    

    

\end{tikzpicture}



==> Sketch_Figures/Structure_of_Proofs/RHS.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

    

    \draw[thick] (0,0) circle (\radius);
    
 
    

   \coordinate (A1a) at (45:\radius);
    \coordinate (A1b) at (60:\radius);
       \node at (52.5:{\radius+0.3}) {$A_1$};

   \coordinate (A2a) at (90:\radius);
    \coordinate (A2b) at (105:\radius);
       \node at (97.5:{\radius+0.3}) {$A_2$};

    \coordinate (A3a) at (135:\radius);
    \coordinate (A3b) at (165:\radius);
       \node at (150:{\radius+0.3}) {$A_3$};

        \coordinate (A4a) at (180:\radius);
    \coordinate (A4b) at (230:\radius);
       \node at (205:{\radius+0.3}) {$A_4$};

        \coordinate (A5a) at (330:\radius);
    \coordinate (A5b) at (350:\radius);
       \node at (340:{\radius+0.3}) {$A_5$};

     \node at (295:{\radius+0.3}) {\color{white}{$B_1$}}; 

    \node at (15:{\radius+0.3}) {\color{white}{$B_2$}}; 

        
      
    \draw[thick, blue, out angle = 315, in angle = 50] (A3a) .. (A4b);
    \draw[thick, blue, out angle = 240, in angle = 270] (A1b) .. (A2a);

  
    \draw[thick, blue, out angle = 335, in angle = 0] (A3b) .. (A4a);
    \draw[thick, blue, out angle = 285, in angle = 225] (A2b) .. (A1a);

    \draw[thick, blue, out angle = 150, in angle = 170] (A5a) .. (A5b);
     

 
    

    

\end{tikzpicture}



==> Sketch_Figures/Structure_of_Proofs/RHS2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

    

    \draw[thick] (0,0) circle (\radius);
    

       \node at (52.5:{\radius+0.3}) {\color{white}{$A_1$}};

       \node at (97.5:{\radius+0.3}) {\color{white}{$A_1$}};

       \node at (150:{\radius+0.3}) {\color{white}{$A_1$}};

        
       \node at (205:{\radius+0.3}) {\color{white}{$A_1$}};

       \node at (340:{\radius+0.3}) {\color{white}{$A_1$}};

        \coordinate (B1a) at (280:\radius);
    \coordinate (B1b) at (310:\radius);
       \node at (295:{\radius+0.3}) {$B_1$}; 

       
        \coordinate (B2a) at (0:\radius);
    \coordinate (B2b) at (30:\radius);
       \node at (15:{\radius+0.3}) {$B_2$}; 


    
     \draw[thick, blue, out angle = 100, in angle = 210] (B1a) .. (B2b);
     \draw[thick, blue, out angle = 130, in angle = 180] (B1b) .. (B2a);

 
    

    

\end{tikzpicture}



==> Sketch_Figures/Structure_of_Proofs/RHS_2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

    

 
    
 
 
       \node at (52.5:{\radius+0.3}) {\color{white}{$A_1$}};
       \node at (97.5:{\radius+0.3}) {\color{white}{$A_2$}};

    \coordinate (A3a) at (135:\radius);
    \coordinate (A3b) at (165:\radius);
       \node at (150:{\radius+0.3}) {$A_3$};

        \coordinate (A4a) at (180:\radius);
    \coordinate (A4b) at (230:\radius);
       \node at (205:{\radius+0.3}) {$A_4$};

        \coordinate (A5a) at (330:\radius);
    \coordinate (A5b) at (350:\radius);
       \node at (340:{\radius+0.3}) {$A_5$};

        \coordinate (B1a) at (280:\radius);
    \coordinate (B1b) at (310:\radius);
       \node at (295:{\radius+0.3}) {\color{white}{$B_2$}}; 

       
        \coordinate (B2a) at (0:\radius);
    \coordinate (B2b) at (30:\radius);
       \node at (15:{\radius+0.3}) {\color{white}{$B_1$}}; 

    \coordinate (I1a) at (265:1.0);
     \coordinate (I1b) at (310:0.68);
     
         \coordinate (I2a) at (340:0.99);
 \coordinate (I2b) at (352:1.39);
 
      \draw[thick, blue, fill = blue!20](A3b) .. controls +(75:0.2) and +(220:0.25) .. (A3a) .. controls +(315:1) and +(133:1) .. (I1b) .. controls +(215:0.2) and +(53:0.2) .. (I1a).. controls +(150:0.3) and +(49:0.4) .. (A4b) .. controls +(145:0.35) and +(265:0.35) .. (A4a) .. controls +(0:0.2) and +(350:0.12) .. (A3b); 





 
       \draw[thick, blue, fill = blue!20](A5a) .. controls +(150:0.2) and +(290:0.2) .. (I2a) .. controls +(25:0.1) and +(175:0.1) .. (I2b) .. controls +(270:0.02) and +(170:0.05) .. (A5b) .. controls +(265:0.2) and +(60:0.1) .. (A5a); 


   \draw[thick,black] (0,0) circle (\radius);
    \node at (200:{0.5*\radius}) {$U^\mathrm{cl}_{34}$};
      \node at (5:{0.8*\radius}) {$U^\mathrm{cl}_5$};
 
    

    

\end{tikzpicture}



==> Sketch_Figures/Structure_of_Proofs/RHS_2b.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

    

 
    
 
 
       \node at (52.5:{\radius+0.3}) {\color{white}{$A_1$}};
       \node at (97.5:{\radius+0.3}) {\color{white}{$A_2$}};

    \coordinate (A3a) at (135:\radius);
    \coordinate (A3b) at (165:\radius);
       \node at (150:{\radius+0.3}) {$A_3$};

        \coordinate (A4a) at (180:\radius);
    \coordinate (A4b) at (230:\radius);
       \node at (205:{\radius+0.3}) {$A_4$};

        \coordinate (A5a) at (330:\radius);
    \coordinate (A5b) at (350:\radius);
       \node at (340:{\radius+0.3}) {$A_5$};

        \coordinate (B1a) at (280:\radius);
    \coordinate (B1b) at (310:\radius);
       \node at (295:{\radius+0.3}) {\color{white}{$B_2$}}; 

       
        \coordinate (B2a) at (0:\radius);
    \coordinate (B2b) at (30:\radius);
       \node at (15:{\radius+0.3}) {\color{white}{$B_1$}}; 

    \coordinate (I1a) at (265:1.0);
     \coordinate (I1b) at (310:0.68);
     
         \coordinate (I2a) at (340:0.99);
 \coordinate (I2b) at (352:1.39);
 
      \draw[thick, blue, fill = blue!20](A3b) .. controls +(75:0.2) and +(220:0.25) .. (A3a) .. controls +(315:1) and +(49:0.4) .. (A4b) .. controls +(145:0.35) and +(265:0.35) .. (A4a) .. controls +(0:0.2) and +(350:0.12) .. (A3b); 


       \draw[thick, blue, fill = blue!20](A5a) .. controls +(150:0.3) and +(170:0.3) .. (A5b) .. controls +(265:0.2) and +(60:0.1) .. (A5a); 


   \draw[thick,black] (0,0) circle (\radius);
   
   \node at (190:{0.7*\radius}) {$\mathcal{E}_{34}$};
      \node at (0:{0.8*\radius}) {$\mathcal{E}_5$};
    

    

\end{tikzpicture}



==> Sketch_Figures/Structure_of_Proofs/examplefigure.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{2.5}

    

 
    
 
 
      % \node at (52.5:{\radius+0.3}) {$\partial \Sigma$};
        %\node at (0,0) {$\Sigma$};

         \pgfmathsetmacro{\Ua}{190};
          \pgfmathsetmacro{\Ub}{260};

    \coordinate (Ua) at (\Ua:\radius);
    \coordinate (Ub) at (\Ub:\radius);
    \coordinate (UInt) at (-0.3,0.6);
       

       \draw[thick,black,out angle = {\Ua+180},in angle = {\Ub+180},fill=blue!20] (Ua)..(UInt)..(Ub);
       \draw[thick,black,out angle = {\Ua+90},in angle = {\Ub-90},fill=blue!20,line width = 0.1cm] (Ua)..(Ub);

       \node at ({(\Ua+\Ub)/2}:{\radius+0.5}) {$\partial_\infty U$};
       \node at (-1.1,-1.1) {$U$};
        \node at (0.2,-1.8) {$\partial_\Sigma U$};

          \pgfmathsetmacro{\Aa}{300};
          \pgfmathsetmacro{\Ab}{10};
         \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);

      \draw[thick,black,out angle = {\Aa+180},in angle = {\Ab+180},fill=yellow!20] (Aa)..(Ab);
       \draw[thick,black,out angle = {\Aa+90},in angle = {\Ab-90},fill=yellow!20,line width = 0.1cm] (Aa)..(Ab);
   
      \node at ({(\Aa+\Ab+360)/2}:{\radius+0.5}) {$A$};
       \node at ({(\Aa+\Ab+360)/2}:{0.8*\radius}) {$\mathcal{E}(A)$};

              \node at ({(\Aa+\Ab+360)/2}:{0.4*\radius}) {$\gamma_A$};


       
          \pgfmathsetmacro{\Ba}{60};
          \pgfmathsetmacro{\Bb}{130};

            \pgfmathsetmacro{\Ca}{40};
          \pgfmathsetmacro{\Cb}{70};

          
         \coordinate (Ba) at (\Ba:\radius);
    \coordinate (Bb) at (\Bb:\radius);
      \coordinate (Ca) at (\Ca:\radius);
            \coordinate (Cb) at (\Cb:\radius);
             \node at ({(\Ba+\Bb)/2}:{\radius+0.5}) {$B$};
                \node at ({(\Ca+\Cb)/2}:{\radius+0.5}) {$C$};

            \draw[thick,black,out angle = {\Ca+180}, in angle = {\Bb+180},fill=orange!20] (Ca)..(Bb);
             \draw[thick,black,out angle = {\Ca+90}, in angle = {\Bb-90},fill=orange!20] (Ca)..(Bb);
             
               \draw[thick,black,out angle = {\Cb+180}, in angle = {\Ba+180},fill=white] (Cb)..(Ba);

               \draw[thick,black,line width = 0.1cm, out angle = {\Ca+90}, in angle = {\Ba-90}] (Ca)..(Ba);
                \draw[thick,black,line width = 0.1cm, out angle = {\Cb+90}, in angle = {\Bb-90}] (Cb)..(Bb);

      
 

          
           
            \node at (0.3,1.6) {$\mathcal{E}(BC)$};

        
                  
            
           \draw[thick,black] (0,0) circle (\radius);
 
    

    

\end{tikzpicture}



==> Sketch_Figures/barrierCycle/fig1.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
       
      \coordinate (Ia) at (-0.3,-0.9);
         \coordinate (Ib) at (0.3,-0.9);
    
  \draw[thick,black,fill=yellow!20] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
       \node at (0:{\radius+0.3}) {$A$};
       \node at ({(\Ab+\Ac)/2}:{\radius+0.3}) {$B$};
       \node at ({(\Ac+\Ad)/2}:{\radius+0.3}) {$A$};
       \node at ({(\Ad+\Aa)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);

       \draw[thick,red,out angle = {\Ab+180},in angle = {\Ac+180},fill=white,line width = 0.1cm] (Ab)..(Ac);

           \draw[thick,blue,out angle = {\Ab+180},in angle = {\Ac+180}] (Ab)..(Ac);
         
          \draw[thick,white,out angle = {\Ab+90},in angle = {\Ac-90},fill=white] (Ab)..(Ac);

        

       
        \draw[thick,red,out angle = {\Ad+180},in angle = {\Aa+180},fill=white, line width = 0.1cm] (Ad)..(Aa);

        \draw[thick,blue,out angle = {20},in angle = {160}] (Ia)..(Ib);
       

          \draw[thick,white,out angle = {\Ad+90},in angle = {\Aa-90},fill=white] (Ad)..(Aa);

  
     \draw[thick,green!80!black,out angle = {\Ac+180},in angle = 90] (Ac)..(Ia);
     
     


     \draw[thick,green!80!black,out angle = {\Ab+180},in angle = 90] (Ab)..(Ib);

       \draw[thick,white] (Ab) .. (Ac);
         \draw[thick,white] (Ad) .. (Aa);
     

   \draw[thick,black] (0,0) circle (\radius);
   
     \node at (320:{\radius*0.8}) {\textcolor{red}{$\gamma^A_2$}};
     \node at (90:{\radius*0.8}) {\textcolor{red}{$\gamma^A_1$}};
      \node at (0:{\radius*0.45}) {\textcolor{green!80!black}{$\sigma_{21}$}};
       \node at (180:{\radius*0.45}) {\textcolor{green!80!black}{$\sigma_{12}$}};

        \node at (270:{\radius*0.85}) {\textcolor{blue}{$\eta_{2_1}$}};
             \node at (90:{\radius*0.4}) {\textcolor{blue}{$\eta_{1_1}$}};

    

\end{tikzpicture}



==> Sketch_Figures/barrierCycle/fig2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}


         \pgfmathsetmacro{\Da}{40}
          \pgfmathsetmacro{\Db}{140}
       
      \coordinate (Ia) at (-0.3,-0.9);
         \coordinate (Ib) at (0.3,-0.9);
    
  \draw[thick,black,fill=yellow!20] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \coordinate (Da) at (\Da:\radius);
    \coordinate (Db) at (\Db:\radius);
       \node at (0:{\radius+0.3}) {$A$};
        \node at ({(\Ab+\Da)/2}:{\radius+0.3}) {$C$};
        \node at ({(\Ac+\Db)/2}:{\radius+0.3}) {$C$};
        
       \node at ({(\Ab+\Ac)/2}:{\radius+0.3}) {$B$};
       \node at ({(\Ac+\Ad)/2}:{\radius+0.3}) {$A$};
       \node at ({(\Ad+\Aa)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);

    
          \draw[thick,white,out angle = {\Ab+90},in angle = {\Ac-90},fill=white] (Ab)..(Ac);

          
       \draw[thick,white] (Ab) .. (Ac);
         \draw[thick,white] (Ad) .. (Aa);
    
          \draw[thick,blue!20,out angle = {\Da+90},in angle = {\Db-90},fill=white] (Da)..(Db);
       \draw[thick,blue!20,out angle = {\Da+180},in angle = {\Db+180},fill=white,line width = 0.1cm] (Da)..(Db);



        

       
        \draw[thick,blue!20,out angle = {\Ad+180},in angle = {\Aa+180},fill=white, line width = 0.1cm] (Ad)..(Aa);

       % \draw[thick,blue,out angle = {20},in angle = {160}] (Ia)..(Ib);
       

          \draw[thick,white,out angle = {\Ad+90},in angle = {\Aa-90},fill=white] (Ad)..(Aa);

  
     \draw[thick,red!20,out angle = {\Ac+180},in angle = 90,line width = 0.1cm] (Ac)..(Ia);

    
     \draw[thick,red!20,out angle = {\Ab+180},in angle = 90, line width = 0.1cm] (Ab)..(Ib);


     \coordinate (Ic) at (-0.46,0.6);
      \coordinate (Id) at (0.46,0.6);
     \draw[thick,black,out angle = {\Ac+180},in angle = {285+180}] (Ac)..(Ic);
     \draw[thick,black,out angle = {\Ab+180},in angle = {255+180}] (Ab)..(Id);

          \draw[thick,black,out angle = {345},in angle = {195}] (Ic)..(Id);
    

     
     \draw[thick,green!80!black,out angle = {285},in angle = 90] (Ic)..(Ia);
      \draw[thick,green!80!black,out angle = {255},in angle = 90] (Id)..(Ib);
     
     
     

     

   \draw[thick,black] (0,0) circle (\radius);
   
     \node at (0,0) {\textcolor{green!80!black}{$\mathcal{V}_{\text{in}}$}};
          \node at (0,{0.7*\radius}) {\textcolor{black}{$\Gamma$}};
     %\node at (90:{\radius*0.8}) {\textcolor{red}{$\gamma^A_1$}};
     % \node at (0:{\radius*0.45}) {\textcolor{green}{$\sigma_{21}$}};
     %  \node at (180:{\radius*0.45}) {\textcolor{green}{$\sigma_{12}$}};

      %  \node at (270:{\radius*0.85}) {\textcolor{blue}{$\eta_{2_1}$}};
       %      \node at (90:{\radius*0.4}) {\textcolor{blue}{$\eta_{1_1}$}};

    

\end{tikzpicture}



==> Sketch_Figures/barrierNew/fig1.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
       
      \coordinate (Ia) at (-0.3,-0.9);
         \coordinate (Ib) at (0.3,-0.9);
    
  \draw[thick,black,fill=yellow!20] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
       \node at (0:{\radius+0.3}) {$B$};
       \node at ({(\Ab+\Ac)/2}:{\radius+0.3}) {$A$};
       \node at ({(\Ac+\Ad)/2}:{\radius+0.3}) {$B$};
       \node at ({(\Ad+\Aa)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);

       \draw[dashed,black,out angle = {\Ab+180},in angle = {\Ac+180},fill=white] (Ab)..(Ac);
         
          \draw[thick,white,out angle = {\Ab+90},in angle = {\Ac-90},fill=white] (Ab)..(Ac);

        

       
        \draw[dashed,black,out angle = {\Ad+180},in angle = {\Aa+180},fill=white] (Ad)..(Aa);

          \draw[thick,white,out angle = {\Ad+90},in angle = {\Aa-90},fill=white] (Ad)..(Aa);

  
     \draw[thick,red,out angle = {\Ac+180},in angle = 90] (Ac)..(Ia);


     \draw[thick,red,out angle = {\Ab+180},in angle = 90] (Ab)..(Ib);

       \draw[thick,white] (Ab) .. (Ac);
         \draw[thick,white] (Ad) .. (Aa);
     

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/barrierNew/fig2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
       
   
    
  \draw[thick,black,fill=yellow!20] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \node at (30:{\radius+0.3}) {$B$};
    \node at (330:{\radius+0.3}) {$B'$};
       \node at ({(\Ab+\Ac)/2}:{\radius+0.3}) {$A$};
       \node at (150:{\radius+0.3}) {$B$};
        \node at (210:{\radius+0.3}) {$B'$};
       \node at ({(\Ad+\Aa)/2}:{\radius+0.3}) {$A'$};

        \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);

       \draw[dashed,black,out angle = {\Ab+180},in angle = {\Ac+180},fill=white] (Ab)..(Ac);
         
          \draw[thick,white,out angle = {\Ab+90},in angle = {\Ac-90},fill=white] (Ab)..(Ac);

        

       
        \draw[dashed,black,out angle = {\Ad+180},in angle = {\Aa+180},fill=white] (Ad)..(Aa);

          \draw[thick,white,out angle = {\Ad+90},in angle = {\Aa-90},fill=white] (Ad)..(Aa);

  
     \draw[thick,red,out angle = {\Ac+180},in angle = {\Ad+180}] (Ac)..(Ad);

     \draw[thick,black,line width = 0.05cm] (1.45,0) .. (1.55,0);
      \draw[thick,black,line width = 0.05cm] (-1.45,0) .. (-1.55,0);


     \draw[thick,red,out angle = {\Ab+180},in angle = {\Aa+180}] (Ab)..(Aa);

       \draw[thick,white] (Ab) .. (Ac);
         \draw[thick,white] (Ad) .. (Aa);
     

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/barrierNew/fig3.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
       
   
    
  \draw[thick,black,fill=yellow!20] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \node at (30:{\radius+0.3}) {$B$};
    \node at (330:{\radius+0.3}) {$B'$};
       \node at ({(\Ab+\Ac)/2}:{\radius+0.3}) {$A$};
       \node at (150:{\radius+0.3}) {$B$};
        \node at (210:{\radius+0.3}) {$B'$};
       \node at ({(\Ad+\Aa)/2}:{\radius+0.3}) {$A'$};

        \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        \coordinate (Ca) at (300:\radius);
    \coordinate (Cb) at (0:\radius);

       \draw[dashed,black,out angle = {\Ab+180},in angle = {\Ac+180},fill=white] (Ab)..(Ac);
         
          \draw[thick,white,out angle = {\Ab+90},in angle = {\Ac-90},fill=white] (Ab)..(Ac);

        

       
        \draw[dashed,black,out angle = {\Ad+180},in angle = {\Aa+180},fill=white] (Ad)..(Aa);

          \draw[thick,white,out angle = {\Ad+90},in angle = {\Aa-90},fill=white] (Ad)..(Aa);

  
     \draw[thick,red,out angle = {\Aa+180},in angle = {\Ad+180}] (Aa)..(Ad);

     \draw[thick,black,line width = 0.05cm] (1.45,0) .. (1.55,0);
      \draw[thick,black,line width = 0.05cm] (-1.45,0) .. (-1.55,0);


     \draw[thick,red,out angle = {\Ab+180},in angle = {\Ac+180}] (Ab)..(Ac);

       \draw[thick,white] (Ab) .. (Ac);
         \draw[thick,white] (Ad) .. (Aa);
     

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/connectedness/LHS.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

    

    \coordinate (Aa) at (120:\radius);
    \coordinate (Ab) at (240:\radius);
       \node at (180:{\radius+0.3}) {$A$};

        \coordinate (Ba) at (300:\radius);
    \coordinate (Bb) at (60:\radius);
       \node at (0:{\radius+0.3}) {$B$};

       \draw[dashed,black, out angle = 300, in angle = 240] (Aa)..(Bb);
         \draw[dashed,black, out angle = 60, in angle = 120] (Ab)..(Ba);

         \coordinate (Ia) at (90:{0.58*\radius});
         \coordinate (Ib) at (270:{0.58*\radius});

         \draw[thick,red, out angle = 270, in angle = 90] (Ia)..(Ib);

            \coordinate (As) at (160:\radius);
        \coordinate (Be) at (310:\radius);
        \coordinate (Ia) at (110:{0.4*\radius});

          \draw[thick, blue] (As) .. controls +(340:1) and +(-59:1) .. (Ia) .. controls +(15:1) and +(130:1) .. (Be); 

           \node at (90:{0.40*\radius}) {\color{black}{$\times$}};


   \draw[thick,black] (0,0) circle (\radius);

    

    

\end{tikzpicture}



==> Sketch_Figures/connectedness/RHS.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5}

    

    \coordinate (Aa) at (120:\radius);
    \coordinate (Ab) at (240:\radius);
       \node at (180:{\radius+0.3}) {$A$};

        \coordinate (Ba) at (300:\radius);
    \coordinate (Bb) at (60:\radius);
       \node at (0:{\radius+0.3}) {$B$};

       \draw[dashed,black, out angle = 300, in angle = 240] (Aa)..(Bb);
         \draw[dashed,black, out angle = 60, in angle = 120] (Ab)..(Ba);

         \coordinate (Ia) at (90:{0.58*\radius});
         \coordinate (Ib) at (90:{0.5*\radius});
           \coordinate (Ic) at (90:{0.3*\radius});
             \coordinate (Id) at (270:{0.58*\radius});

         \draw[thick,red, out angle = 270, in angle = 90] (Ia)..(Ib);
         \draw[thick,red, out angle = 270, in angle = 90] (Ic)..(Id);

            \coordinate (As) at (160:\radius);
        \coordinate (Be) at (310:\radius);
        \coordinate (Ia) at (110:{0.4*\radius});

          \draw[thick, blue] (As) .. controls +(340:1) and +(-59:1) .. (Ia) .. controls +(15:1) and +(130:1) .. (Be); 



   \draw[thick,black] (0,0) circle (\radius);

    

    

\end{tikzpicture}



==> Sketch_Figures/monogamy_measured/fig1.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{20};
   \pgfmathsetmacro{\AOneb}{50};
   \pgfmathsetmacro{\ATwoa}{100};
   \pgfmathsetmacro{\ATwob}{150};

    \pgfmathsetmacro{\Ca}{300};
   \pgfmathsetmacro{\Cb}{360};

   \pgfmathsetmacro{\Ba}{190};
   \pgfmathsetmacro{\Bb}{240};
   


     \coordinate (A1a) at (\AOnea:\radius);
    \coordinate (A1b) at (\AOneb:\radius);
    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {$A_1$};

       \coordinate (A2a) at (\ATwoa:\radius);
       \coordinate (A2b) at (\ATwob:\radius);
     \node at ({(\ATwoa+\ATwob)/2}:{\radius+0.3}) {$A_2$};

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};

  
    \draw[thick,blue,out angle = {\AOneb+180},in angle = {\ATwoa+180}] (A1b)..(A2a);

    \draw[dashed,black,out angle = {\Ba+180},in angle = {\Bb+180}] (Ba)..(Bb);
    \draw[dashed,black,out angle = {\Ca+180},in angle = {\Cb+180}] (Ca)..(Cb);

     \coordinate (ABa) at (-1,-0.33);
     \coordinate (ABb) at (-0.79,-0.55);

     
    \draw[thick,blue,out angle = {\ATwob+180},in angle = {60}] (A2b)..(ABa);
    \draw[thick,blue,out angle = {\AOneb+180},in angle = {20}] (A1a)..(ABb);

     \coordinate (ACa) at (0.65,-0.7);
     \coordinate (ACb) at (1.2,-0.05);

     
    \draw[thick,red,out angle = {\ATwob+180},in angle = {140}] (A2b)..(ACa);
    \draw[thick,red,out angle = {\AOneb+180},in angle = {90}] (A1a)..(ACb);

     \draw[thick,red,out angle = {\AOneb+170},in angle = {\ATwoa+190}] (A1b)..(A2a);
   

      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/monogamy_measured/fig2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{20};
   \pgfmathsetmacro{\AOneb}{50};
   \pgfmathsetmacro{\ATwoa}{100};
   \pgfmathsetmacro{\ATwob}{150};

    \pgfmathsetmacro{\Ca}{300};
   \pgfmathsetmacro{\Cb}{360};

   \pgfmathsetmacro{\Ba}{190};
   \pgfmathsetmacro{\Bb}{240};
   


     \coordinate (A1a) at (\AOnea:\radius);
    \coordinate (A1b) at (\AOneb:\radius);
    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {$A_1$};

       \coordinate (A2a) at (\ATwoa:\radius);
       \coordinate (A2b) at (\ATwob:\radius);
     \node at ({(\ATwoa+\ATwob)/2}:{\radius+0.3}) {$A_2$};

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};

  
    \draw[thick,blue,out angle = {\AOneb+180},in angle = {\ATwoa+180}] (A1b)..(A2a);

    \draw[dashed,black,out angle = {\Ba+180},in angle = {\Bb+180}] (Ba)..(Bb);
    \draw[dashed,black,out angle = {\Ca+180},in angle = {\Cb+180}] (Ca)..(Cb);

     \coordinate (ABa) at (-1,-0.33);
     \coordinate (ABb) at (-0.75,-0.6);

     
    \draw[thick,red,out angle = {\ATwob+180},in angle = {60}] (A2b)..(ABa);
    
    

     \coordinate (ACa) at (0.65,-0.7);
     \coordinate (ACb) at (1.2,-0.05);
    \coordinate (I) at (0.01,-0.16);

   


     \pgfmathsetmacro{\InA}{142};
    \draw[thick,blue,out angle = {\ATwob+180},in angle = {\InA}] (A2b)..(I);
   

   
    
    \draw[thick,blue,out angle = {\AOnea+180},in angle = {30}] (A1a)..(ABb);

     \pgfmathsetmacro{\Inb}{29};
    \draw[thick,blue,out angle = {\AOnea+180},in angle = {\Inb}] (A1a)..(I);
    \draw[thick,red,out angle = {\Inb+180},in angle = {30}] (I)..(ABb);
     \draw[thick,red,out angle = {\InA+180},in angle = {140}] (I)..(ACa);

    %\draw[thick,black,out angle = {\ATwob+180},in angle = {140}] (A2b)..(ACa);
    
    \draw[thick,red,out angle = {\AOneb+180},in angle = {90}] (A1a)..(ACb);

     \draw[thick,red,out angle = {\AOneb+170},in angle = {\ATwoa+190}] (A1b)..(A2a);

      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/monogamy_measured/fig3.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{20};
   \pgfmathsetmacro{\AOneb}{50};
   \pgfmathsetmacro{\ATwoa}{100};
   \pgfmathsetmacro{\ATwob}{150};

    \pgfmathsetmacro{\Ca}{300};
   \pgfmathsetmacro{\Cb}{360};

   \pgfmathsetmacro{\Ba}{190};
   \pgfmathsetmacro{\Bb}{240};
   


     \coordinate (A1a) at (\AOnea:\radius);
    \coordinate (A1b) at (\AOneb:\radius);
    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {$A_1$};

       \coordinate (A2a) at (\ATwoa:\radius);
       \coordinate (A2b) at (\ATwob:\radius);
     \node at ({(\ATwoa+\ATwob)/2}:{\radius+0.3}) {$A_2$};

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};

  
    \draw[thick,blue,out angle = {\AOneb+180},in angle = {\ATwoa+180}] (A1b)..(A2a);

    \draw[dashed,black,out angle = {\Ba+180},in angle = {\Bb+180}] (Ba)..(Bb);
    \draw[dashed,black,out angle = {\Ca+180},in angle = {\Cb+180}] (Ca)..(Cb);

     \coordinate (ABa) at (-1,-0.33);
     \coordinate (ABb) at (-0.75,-0.6);

     
    \draw[thick,red,out angle = {\ATwob+180},in angle = {60}] (A2b)..(ABa);
    
    

     \coordinate (ACa) at (0.65,-0.7);
     \coordinate (ACb) at (1.2,-0.05);
    \coordinate (I) at (0.01,-0.16);

    \draw[thick,blue,out angle = {\AOnea+180},in angle = {\ATwob+180}] (A1a)..(A2b);

    \coordinate (Ia) at (-0.7,-0.7);
     \coordinate (Ib) at (0.7,-0.5);

    \draw[thick,red,out angle = 20,in angle = 175] (Ia)..(Ib);




   

   
  
    %\draw[thick,black,out angle = {\ATwob+180},in angle = {140}] (A2b)..(ACa);
    
    \draw[thick,red,out angle = {\AOneb+180},in angle = {90}] (A1a)..(ACb);

     \draw[thick,red,out angle = {\AOneb+170},in angle = {\ATwoa+190}] (A1b)..(A2a);

      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/monogamy_measured/fig4.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{2};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{20};
   \pgfmathsetmacro{\AOneb}{50};
   \pgfmathsetmacro{\ATwoa}{100};
   \pgfmathsetmacro{\ATwob}{150};

    \pgfmathsetmacro{\Ca}{300};
   \pgfmathsetmacro{\Cb}{360};

   \pgfmathsetmacro{\Ba}{190};
   \pgfmathsetmacro{\Bb}{240};
   


     \coordinate (A1a) at (\AOnea:\radius);
    \coordinate (A1b) at (\AOneb:\radius);
    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {$A_1$};

       \coordinate (A2a) at (\ATwoa:\radius);
       \coordinate (A2b) at (\ATwob:\radius);
     \node at ({(\ATwoa+\ATwob)/2}:{\radius+0.3}) {$A_2$};

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};

  

    \draw[dashed,black,out angle = {\Ba+180},in angle = {\Bb+180}] (Ba)..(Bb);
    \draw[dashed,black,out angle = {\Ca+180},in angle = {\Cb+180}] (Ca)..(Cb);

     \coordinate (ABa) at (-1.333,-0.444);
     \coordinate (ABb) at (-1,-0.8);

     
    \draw[dashed,red,out angle = {\ATwob+180},in angle = {60}] (A2b)..(ABa);
    
    

     \coordinate (ACa) at (0.8666,-0.9333);
     \coordinate (ACb) at (1.6,-0.0666);
    \coordinate (I) at (0.01333,-0.21333);
    \pgfmathsetmacro{\InA}{142};
     \pgfmathsetmacro{\Inb}{29};

       \draw[thick, white,fill=red!20] (A1a) .. controls +({\AOnea+180}:0.5) and +(\Inb:0.4) .. (I).. controls +({\InA}:0.5) and +({\ATwob+180}:0.4) .. (A2b); 

       \draw[thick,white,fill=red!20,out angle = {\ATwob-90},in angle = {\AOnea+90}] (A2b)..(A1a);
       

   


   
    \draw[thick,blue,out angle = {\ATwob+180},in angle = {\InA}] (A2b)..(I);
   



    \draw[thick,blue,out angle = {\AOnea+180},in angle = {\Inb}] (A1a)..(I);
    \draw[dashed,red,out angle = {\Inb+180},in angle = {30}] (I)..(ABb);
     \draw[dashed,red,out angle = {\InA+180},in angle = {140}] (I)..(ACa);

    
    \draw[dashed,red,out angle = {\AOneb+180},in angle = {90}] (A1a)..(ACb);

     \draw[dashed,white,out angle = {\AOneb+180},in angle = {\ATwoa+180},fill=white] (A1b)..(A2a);
        \draw[dashed,white,out angle = {\AOneb+90},in angle = {\ATwoa-90},fill=white] (A1b)..(A2a);

        
    \draw[thick,blue,out angle = {\AOneb+180},in angle = {\ATwoa+180}] (A1b)..(A2a);
      \draw[dashed,red,out angle = {\AOneb+180},in angle = {\ATwoa+180}] (A1b)..(A2a);


   
        \coordinate (Path1) at (1.1,-1.1);
        \coordinate (Path2) at (-0.2,-1.5);
        \draw[thick,green, out angle = 210, in angle = 80] (30:\radius) .. (Path1) .. (Path2) .. (260:\radius);


        
        \coordinate (Path3) at (-0.7,0.4);
        \draw[thick,black, out angle = 310, in angle = 30] (130:\radius) .. (Path3)  .. (210:\radius);

     
    \node at (0.0133,0.6) {$r_A$};
      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/monogamy_measured/fig5.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{2};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{20};
   \pgfmathsetmacro{\AOneb}{50};
   \pgfmathsetmacro{\ATwoa}{100};
   \pgfmathsetmacro{\ATwob}{150};

    \pgfmathsetmacro{\Ca}{300};
   \pgfmathsetmacro{\Cb}{360};

   \pgfmathsetmacro{\Ba}{190};
   \pgfmathsetmacro{\Bb}{240};
   


     \coordinate (A1a) at (\AOnea:\radius);
    \coordinate (A1b) at (\AOneb:\radius);
    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {$A_1$};

       \coordinate (A2a) at (\ATwoa:\radius);
       \coordinate (A2b) at (\ATwob:\radius);
     \node at ({(\ATwoa+\ATwob)/2}:{\radius+0.3}) {$A_2$};

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};

  

  

     \coordinate (ABa) at (-1.333,-0.444);
     \coordinate (ABb) at (-1,-0.8);

     
    

     \coordinate (ACa) at (0.8666,-0.9333);
     \coordinate (ACb) at (1.6,-0.0666);
    \coordinate (I) at (0.01333,-0.21333);
    \pgfmathsetmacro{\InA}{142};
     \pgfmathsetmacro{\Inb}{29};


       \draw[thick, orange!20,fill=orange!20] (A2b) .. controls +({\ATwob+180}:0.6) and +(60:0.6) .. (ABa) .. controls +(320:0.2) and +(110:0.2) .. (ABb) .. controls +(30:0.2) and +({\Inb+180}:0.2) .. (I); 

        \draw[thick, orange!20,fill=orange!20] (A1a) .. controls +({\AOnea+180}:0.5) and +(\Inb:0.4) .. (I).. controls +({\InA}:0.5) and +({\ATwob+180}:0.4) .. (A2b); 


         \draw[thick, orange!20,fill=orange!20] (A1a) .. controls +({\AOneb+180}:0.31) and +(90:0.31) .. (ACb) .. controls +(200:0.4) and +(80:0.4) .. (ACa) .. controls +(140:0.4) and +({\InA+180}:0.4) .. (I); 

        \draw[thick,orange!20] (A1a) .. (I);
        \draw[thick,orange!20] (A2b)..(I);


    \draw[thick,red,out angle = {\ATwob+180},in angle = {60},line width = 0.05cm] (A2b)..(ABa);

      \draw[dashed,black,out angle = {\Ba+180},in angle = {\Bb+180}] (Ba)..(Bb);
    \draw[dashed,black,out angle = {\Ca+180},in angle = {\Cb+180}] (Ca)..(Cb);
    
    
       

      


       

       \draw[thick,white,fill=orange!20,out angle = {\ATwob-90},in angle = {\AOnea+90}] (A2b)..(A1a);
       

   


   
    \draw[dashed,blue,out angle = {\ATwob+180},in angle = {\InA}] (A2b)..(I);
   



    \draw[dashed,blue,out angle = {\AOnea+180},in angle = {\Inb}] (A1a)..(I);
    \draw[thick,red,out angle = {\Inb+180},in angle = {30},line width = 0.05cm] (I)..(ABb);
     \draw[thick,red,out angle = {\InA+180},in angle = {140},line width = 0.05cm] (I)..(ACa);

    
    \draw[thick,red,out angle = {\AOneb+180},in angle = {90},line width = 0.05cm] (A1a)..(ACb);

     \draw[dashed,white,out angle = {\AOneb+180},in angle = {\ATwoa+180},fill=white] (A1b)..(A2a);
        \draw[dashed,white,out angle = {\AOneb+90},in angle = {\ATwoa-90},fill=white] (A1b)..(A2a);

        
    \draw[dashed,blue,out angle = {\AOneb+180},in angle = {\ATwoa+180}] (A1b)..(A2a);
      \draw[thick,red,out angle = {\AOneb+180},in angle = {\ATwoa+180},line width = 0.05cm] (A1b)..(A2a);

    \draw[dashed,blue,out angle = {\ATwoa + 180}, in angle = {\AOneb+180}] (A2a).. (A1b);

   
        \coordinate (Path1) at (-1,0.1);
        \coordinate (Path2) at (-0.1,-0.4);
       \draw[thick,green, out angle = 300, in angle = 80] (120:\radius) .. (Path1) .. (Path2) .. (260:\radius);

    \draw[thick,cyan,out angle = 210, in angle = 260] (30:\radius) .. (0.7,0.4) .. (80:\radius);


  \node at (0.0133,0.6) {$U_A$};
      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/monogamy_unmeasured/fig1.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{240};
   \pgfmathsetmacro{\AOneb}{300};
   \pgfmathsetmacro{\ATwoa}{330};
   \pgfmathsetmacro{\ATwob}{10};
   \pgfmathsetmacro{\Ba}{60};
   \pgfmathsetmacro{\Bb}{150};
    \pgfmathsetmacro{\Ca}{170};
   \pgfmathsetmacro{\Cb}{220};
   
 


     \coordinate (A1a) at (\AOnea:\radius);
    \coordinate (A1b) at (\AOneb:\radius);
    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {$A_1$};

       \coordinate (A2a) at (\ATwoa:\radius);
       \coordinate (A2b) at (\ATwob:\radius);
     \node at ({(\ATwoa+\ATwob+360)/2}:{\radius+0.3}) {$A_2$};

     \draw[thick, purple, out angle = {\ATwoa + 180}, in angle = {\ATwob + 180}] (A2a) .. (A2b);

    \coordinate (Ba) at (\Ba:\radius);
    \coordinate (Bb) at (\Bb:\radius);
    \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};


 \coordinate (Ca) at (\Ca:\radius);
    \coordinate (Cb) at (\Cb:\radius);
    \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};
      
    \draw[thick,black,out angle = {\Ca+180},in angle = {\AOneb+180},fill=orange!20] (Ca)..(A1b);
        \draw[thick,black,out angle = {\Ca+90},in angle = {\AOneb-90},fill=orange!20] (Ca)..(A1b);
    \draw[thick,black,out angle = {\Cb+180},in angle = {\AOnea+180},fill=white] (Cb)..(A1a);
       \draw[thick,black,out angle = {\Cb+90},in angle = {\AOnea-90},fill=white] (Cb)..(A1a);
    

    \draw[dashed,black,out angle = {\Ba+180},in angle = {\Bb+180}] (Ba)..(Bb);

    
    \coordinate (CBa) at (148:{\radius*0.74});
    
    \coordinate (CBb) at (125:{\radius*0.45});
    %\draw[thick,black] (0,0) ..(CBb);


   \draw[thick,red,out angle = {\Ca+180},in angle = {242}] (Ca)..(CBa);
    \draw[thick,red,out angle = {\Cb+180},in angle = {272}] (Cb)..(CBb);


    \coordinate (ABa) at (90:{\radius*0.43});
   
    \coordinate (ABb) at (65:{\radius*0.65});
    

      \draw[thick,blue,out angle = {\AOnea+180},in angle = 280] (A1a)..(ABa);
    \draw[thick,blue,out angle = {\AOneb+180},in angle = {\ATwoa+180}] (A1b)..(A2a);
    \draw[thick,blue,out angle = {\ATwob+180},in angle = 300] (A2b)..(ABb);


      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/monogamy_unmeasured/fig2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{240};
   \pgfmathsetmacro{\AOneb}{300};
   \pgfmathsetmacro{\ATwoa}{330};
   \pgfmathsetmacro{\ATwob}{10};
   \pgfmathsetmacro{\Ba}{60};
   \pgfmathsetmacro{\Bb}{150};
    \pgfmathsetmacro{\Ca}{170};
   \pgfmathsetmacro{\Cb}{220};
   
 


     \coordinate (A1a) at (\AOnea:\radius);
    \coordinate (A1b) at (\AOneb:\radius);
    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {$A_1$};

       \coordinate (A2a) at (\ATwoa:\radius);
       \coordinate (A2b) at (\ATwob:\radius);
     \node at ({(\ATwoa+\ATwob+360)/2}:{\radius+0.3}) {$A_2$};

     \draw[thick, purple, out angle = {\ATwoa + 180}, in angle = {\ATwob + 180}] (A2a) .. (A2b);

    \coordinate (Ba) at (\Ba:\radius);
    \coordinate (Bb) at (\Bb:\radius);
    \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};


 \coordinate (Ca) at (\Ca:\radius);
    \coordinate (Cb) at (\Cb:\radius);
    \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};
      
    %\draw[thick,black,out angle = {\Ca+180},in angle = {\AOneb+180}] (Ca)..(A1b);

     \coordinate (Ia) at (-0.49,-0.08);
      \pgfmathsetmacro{\Ia}{155};
          

            
      \coordinate (Ib) at (-0.16,-0.29);
         \pgfmathsetmacro{\Ib}{145};
       

      \draw[thick,blue,out angle = {\Ca+180},in angle = {\Ia}] (Ca)..(Ia);
      \draw[thick,orange,out angle = {\Ia+180},in angle = {\Ib},line width = 0.1cm] (Ia)..(Ib);
        \draw[thick,green,out angle = {\Ib+180},in angle = {\AOneb+180}] (Ib)..(A1b);

       




    
    \draw[thick,red,out angle = {\Cb+180},in angle = {\AOnea+180},line width = 0.1cm] (Cb)..(A1a);
    

    \draw[dashed,black,out angle = {\Ba+180},in angle = {\Bb+180}] (Ba)..(Bb);

    
    \coordinate (CBa) at (148:{\radius*0.74});
    
    \coordinate (CBb) at (125:{\radius*0.45});
    %\draw[thick,black] (0,0) ..(CBb);


   \draw[thick,red,out angle = {\Ca+180},in angle = {242}] (Ca)..(CBa);

      \pgfmathsetmacro{\Ic}{247};
    \draw[thick,blue,out angle = {\Cb+180}, in angle = \Ic] (Cb) .. (Ia);
     \draw[thick,orange,out angle = {\Ic+180}, in angle = 272] (Ia) .. (CBb);


   
   


    \coordinate (ABa) at (90:{\radius*0.43});
   
    \coordinate (ABb) at (65:{\radius*0.65});
    

        \pgfmathsetmacro{\Id}{245};
    \draw[thick,green,out angle = {\AOnea+180}, in angle = \Id] (A1a) .. (Ib);
     \draw[thick,orange,out angle = {\Id+180}, in angle = 282] (Ib) .. (ABa);



      
    \draw[thick,red,out angle = {\AOneb+180},in angle = {\ATwoa+180}] (A1b)..(A2a);
    \draw[thick,red,out angle = {\ATwob+180},in angle = 300] (A2b)..(ABb);


      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/monogamy_unmeasured/fig3.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{240};
   \pgfmathsetmacro{\AOneb}{300};
   \pgfmathsetmacro{\ATwoa}{330};
   \pgfmathsetmacro{\ATwob}{10};
   \pgfmathsetmacro{\Ba}{60};
   \pgfmathsetmacro{\Bb}{150};
    \pgfmathsetmacro{\Ca}{170};
   \pgfmathsetmacro{\Cb}{220};
   
 


     \coordinate (A1a) at (\AOnea:\radius);
    \coordinate (A1b) at (\AOneb:\radius);
    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {$A_1$};

       \coordinate (A2a) at (\ATwoa:\radius);
       \coordinate (A2b) at (\ATwob:\radius);
     \node at ({(\ATwoa+\ATwob+360)/2}:{\radius+0.3}) {$A_2$};

    \coordinate (Ba) at (\Ba:\radius);
    \coordinate (Bb) at (\Bb:\radius);
    \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};

    \draw[thick, purple, out angle = {\ATwoa + 180}, in angle = {\ATwob + 180}] (A2a) .. (A2b);

    


 \coordinate (Ca) at (\Ca:\radius);
    \coordinate (Cb) at (\Cb:\radius);
    \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};
      
    \draw[thick,blue,out angle = {\Ca+180},in angle = {\Cb+180}] (Ca)..(Cb);

      \draw[thick,green,out angle = {\AOnea+180},in angle = {\AOneb+180}] (A1a)..(A1b);
       
    \draw[thick,red,out angle = {\Cb+180},in angle = {\AOnea+180}] (Cb)..(A1a);
  
    

    \draw[dashed,black,out angle = {\Ba+180},in angle = {\Bb+180}] (Ba)..(Bb);

    
    \coordinate (CBa) at (148:{\radius*0.74});

   \draw[thick,red,out angle = {\Ca+180},in angle = {242}] (Ca)..(CBa);
 
   
    \coordinate (ABb) at (65:{\radius*0.65});
    

    \draw[thick,red,out angle = {\AOneb+180},in angle = {\ATwoa+180}] (A1b)..(A2a);
    \draw[thick,red,out angle = {\ATwob+180},in angle = 300] (A2b)..(ABb);


      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/monogamy_unmeasured/fig4.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{2};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\AOnea}{240};
   \pgfmathsetmacro{\AOneb}{300};
   \pgfmathsetmacro{\ATwoa}{330};
   \pgfmathsetmacro{\ATwob}{10};
   \pgfmathsetmacro{\Ba}{60};
   \pgfmathsetmacro{\Bb}{150};
    \pgfmathsetmacro{\Ca}{170};
   \pgfmathsetmacro{\Cb}{220};
   
 


     \coordinate (A1a) at (\AOnea:\radius);
    \coordinate (A1b) at (\AOneb:\radius);
    \node at ({(\AOnea+\AOneb)/2}:{\radius+0.3}) {$\mathcal{F}_A$};

       \coordinate (A2a) at (\ATwoa:\radius);
       \coordinate (A2b) at (\ATwob:\radius);
     \node at ({(\ATwoa+\ATwob+360)/2}:{\radius+0.3}) {$\mathcal{A}$};

    \coordinate (Ba) at (\Ba:\radius);
    \coordinate (Bb) at (\Bb:\radius);
    \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};


 \coordinate (Ca) at (\Ca:\radius);
    \coordinate (Cb) at (\Cb:\radius);
    \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$\mathcal{F}_C$};

      

    

       




    
    \draw[thick,red,out angle = {\Cb+180},in angle = {\AOnea+180},line width = 0.1cm] (Cb)..(A1a);
    

    \draw[dashed,black,out angle = {\Ba+180},in angle = {\Bb+180}] (Ba)..(Bb);

    
    \coordinate (CBa) at (148:{\radius*0.74});

   \draw[thick,red,out angle = {\Ca+180},in angle = {242}] (Ca)..(CBa);
   

    \coordinate (ABb) at (65:{\radius*0.65});
    

        \pgfmathsetmacro{\Id}{245};



      
    \draw[thick,red,out angle = {\AOneb+180},in angle = {\ATwoa+180}] (A1b)..(A2a);
    \draw[thick,red,out angle = {\ATwob+180},in angle = 300] (A2b)..(ABb);

        \draw[dashed,black,out angle = {\Ca+180},in angle = {\AOneb+180}] (Ca)..(A1b);
        \draw[dashed,black,out angle = {\Cb+180},in angle = {\AOnea+180}] (Cb)..(A1a);


          \coordinate (Path1) at (-0.6,-0.3);
        \coordinate (Path2) at (-0.1,0.1);
        \draw[thick,green, out angle = 80, in angle = 340] (260:\radius) .. (Path1) .. (Path2) .. (160:\radius);

          \coordinate (Path3) at (0.6,0.2);
        \coordinate (Path4) at (-0.1,-0.9);
        \draw[thick,blue, out angle = 160, in angle = 50] (340:\radius) .. (Path3) .. (Path4) .. (230:\radius);


         \node at (-1.36,0.63) {\color{blue}{$\times$}};
         \node at (-1,-1.31) {\green{$\times$}};



      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/multisurface/fig1.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
   
  \draw[thick,black] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        
       \draw[thick,red,out angle = {\Ab+180},in angle = {\Ac+180},fill=white] (Ab)..(Ac);
        \draw[thick,red,out angle = {\Aa+180},in angle = {\Ad+180},fill=white] (Aa)..(Ad);
         

        

     

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/multisurface/fig2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
   
  \draw[thick,black] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        
       \draw[thick,red,out angle = {\Ab+180},in angle = {\Ac+180},fill=white] (Ab)..(Ac);
        \draw[thick,red,out angle = {\Aa+180},in angle = {\Ad+180},fill=white] (Aa)..(Ad);
         

        

     

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/multisurface/fig3.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
   
  \draw[thick,black] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        
       \draw[thick,red,out angle = {\Ab+180},in angle = {\Aa+180},fill=white] (Ab)..(Aa);
        \draw[thick,red,out angle = {\Ac+180},in angle = {\Ad+180},fill=white] (Ac)..(Ad);
         

        

     

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/multisurface/fig4.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
   
  \draw[thick,black] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        
       \draw[thick,red,out angle = {\Ab+180},in angle = {\Aa+180},fill=white] (Ab)..(Aa);
        \draw[thick,red,out angle = {\Aa+180},in angle = {\Ad+180},fill=white] (Aa)..(Ad);
         

        

     

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/multisurface/fig5.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
   
  \draw[thick,black] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        
       \draw[thick,red,out angle = {\Ab+180},in angle = {\Ac+180},fill=white] (Ab)..(Ac);
        \draw[thick,red,out angle = {\Aa+180},in angle = {\Ad+180},fill=white] (Aa)..(Ad);

           \draw[thick,red,out angle = {\Ac+180},in angle = {\Ad+180},fill=white] (Ac)..(Ad);
         

        

     

   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/multisurface/fig6.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1}

       \pgfmathsetmacro{\Aa}{300}
        \pgfmathsetmacro{\Ab}{60}
         \pgfmathsetmacro{\Ac}{120}
        \pgfmathsetmacro{\Ad}{240}
   
  \draw[thick,black] (0,0) circle (\radius);
 

    \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \coordinate (Ac) at (\Ac:\radius);
    \coordinate (Ad) at (\Ad:\radius);
    
        
       \draw[thick,red,out angle = {\Ab+180},in angle = {\Ac+180},fill=white] (Ab)..(Ac);


   \draw[thick,black] (0,0) circle (\radius);
   
    

    

\end{tikzpicture}



==> Sketch_Figures/poincarepatch_polygamy_discord.tex <==
  \begin{tikzpicture}[use Hobby shortcut]

        
        \coordinate (Base1) at (-6,0);
        \coordinate (Base2) at (6,0);
         \draw[thick,black,out angle=0,in angle=180] (Base1) .. (Base2);

         \node at (-3.333,-0.5) {\large $A$};
         \node at (0,-0.5) {\large $C$};
         \node at (3.333,-0.5) {\large $B$};

         \coordinate (S1) at (-5,-0.3);
        \coordinate (S2) at (-5,0.3);
        \draw[thick,black,out angle=90,in angle=-90] (S1) .. (S2);

        \coordinate (S3) at (-1.666,-0.3);
        \coordinate (S4) at (-1.666,0.3);
        \draw[thick,black,out angle=90,in angle=-90] (S3) .. (S4);

         \coordinate (S5) at (1.666,-0.3);
        \coordinate (S6) at (1.666,0.3);
        \draw[thick,black,out angle=90,in angle=-90] (S5) .. (S6);

        \coordinate (S7) at (5,-0.3);
        \coordinate (S8) at (5,0.3);
        \draw[thick,black,out angle=90,in angle=-90] (S7) .. (S8);


         \coordinate (A1) at (-5,0);
         \coordinate (A2) at (-1.666,0);
         \coordinate (C1) at (-1.666,0);
         \coordinate (C2) at (1.666,0);
         \coordinate (B1) at (1.666,0);
         \coordinate (B2) at (5,0);

          \coordinate (I1) at (2.1, 1.15);
         \draw[thick,red,out angle=90,in angle=110] (C1) .. (I1);
          \coordinate (I2) at (2, 1.05);
         \draw[thick,red,out angle=90,in angle=112] (C1) .. (I2);  

         \draw[thick,red,out angle=90,in angle=90] (B1) .. (B2);
         \draw[thick,blue,out angle=90,in angle=90] (C1) .. (B2);
         \draw[thick,blue,out angle=90,in angle=90] (C1) .. (C2);

        
\end{tikzpicture}

==> Sketch_Figures/ssa/fig1.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\Aa}{20};
   \pgfmathsetmacro{\Ab}{50};
   
   \pgfmathsetmacro{\Ba}{90};
   \pgfmathsetmacro{\Bb}{150};
   

    \pgfmathsetmacro{\Ca}{250};
   \pgfmathsetmacro{\Cb}{345};

   \pgfmathsetmacro{\Da}{170};
   \pgfmathsetmacro{\Db}{230};

   
   


     \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \node at ({(\Aa+\Ab)/2}:{\radius+0.3}) {$A$};


        \coordinate (Da) at (\Da:\radius);
       \coordinate (Db) at (\Db:\radius);
     \node at ({(\Da+\Db)/2}:{\radius+0.3}) {$D$};
    

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};

  
    \draw[dashed,black,out angle = {\Ca+180},in angle = {\Cb+180}] (Ca)..(Cb);
    \draw[dashed,black,out angle = {\Da+180},in angle = {\Db+180}] (Da)..(Db);
    
     \draw[thick,blue,out angle = {\Ab+180},in angle = {\Ba+180}] (Ab)..(Ba);
     \draw[thick,blue,out angle = {\Aa+180},in angle = {\Bb+180}] (Aa)..(Bb);

     \coordinate (BDa) at (-1,0.01);
     \coordinate (BDb) at (-0.8,-0.3);

      \draw[thick,red,out angle = {\Bb+180},in angle = 70] (Bb)..(BDa);
      \draw[thick,red,out angle = {\Ba+180},in angle = 30] (Ba)..(BDb);

       \coordinate (ACa) at (0.9,-0.32);
     \coordinate (ACb) at (0.5,-0.4);

      \draw[thick,black,out angle = {\Aa+180},in angle = 90] (Aa)..(ACa);
      \draw[thick,black,out angle = {\Ab+180},in angle = 100] (Ab)..(ACb);


      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/ssa/fig2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\Aa}{20};
   \pgfmathsetmacro{\Ab}{50};
   
   \pgfmathsetmacro{\Ba}{90};
   \pgfmathsetmacro{\Bb}{150};
   

    \pgfmathsetmacro{\Ca}{250};
   \pgfmathsetmacro{\Cb}{345};

   \pgfmathsetmacro{\Da}{170};
   \pgfmathsetmacro{\Db}{230};

   
   


     \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \node at ({(\Aa+\Ab)/2}:{\radius+0.3}) {$A$};


        \coordinate (Da) at (\Da:\radius);
       \coordinate (Db) at (\Db:\radius);
     \node at ({(\Da+\Db)/2}:{\radius+0.3}) {$D$};
    

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};

  
    \draw[dashed,black,out angle = {\Ca+180},in angle = {\Cb+180}] (Ca)..(Cb);
    \draw[dashed,black,out angle = {\Da+180},in angle = {\Db+180}] (Da)..(Db);
    
     \draw[thick,red,out angle = {\Ab+180},in angle = {\Ba+180}] (Ab)..(Ba);

     
     %\draw[thick,black,out angle = {\Aa+180},in angle = {\Bb+180}] (Aa)..(Bb);

    \coordinate (ABa) at (0.53,0.33);
     \pgfmathsetmacro{\ABIn}{5};
    
     
     

    \coordinate (ABb) at (-0.21,0.36);
     \pgfmathsetmacro{\ABOut}{352};

      %\node at (ABb) {$\times$};
     \draw[thick,red,out angle = {\ABIn+180},in angle = {\ABOut}] (ABa)..(ABb);

     \draw[thick,black,out angle = {\ABOut+180},in angle = {\Bb+180}] (ABb)..(Bb);
     
     

     \coordinate (BDa) at (-1,0.01);
     \coordinate (BDb) at (-0.8,-0.3);

      \draw[thick,red,out angle = {\Bb+180},in angle = 70] (Bb)..(BDa);

   

         \pgfmathsetmacro{\BIn}{66};

       \draw[thick,black,out angle = {\Ba+180},in angle = \BIn] (Ba)..(ABb);
        \draw[thick,red,out angle = {\BIn+180},in angle = 30] (ABb)..(BDb);

       \coordinate (ACa) at (0.9,-0.32);
     \coordinate (ACb) at (0.5,-0.4);

      \draw[thick,red,out angle = {\Aa+180},in angle = 90] (Aa)..(ACa);
      
         \pgfmathsetmacro{\AIn}{78};

        
       \draw[thick,red,out angle = {\AIn+180},in angle = 100] (ABa)..(ACb);
       \draw[thick,blue,out angle = {\Ab+180},in angle = \AIn] (Ab)..(ABa);
       \draw[thick,blue,out angle = {\Aa+180},in angle = \ABIn] (Aa)..(ABa);


      


      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/ssa/fig3.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\Aa}{20};
   \pgfmathsetmacro{\Ab}{50};
   
   \pgfmathsetmacro{\Ba}{90};
   \pgfmathsetmacro{\Bb}{150};
   

    \pgfmathsetmacro{\Ca}{250};
   \pgfmathsetmacro{\Cb}{345};

   \pgfmathsetmacro{\Da}{170};
   \pgfmathsetmacro{\Db}{230};

   
   


     \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \node at ({(\Aa+\Ab)/2}:{\radius+0.3}) {$A$};


        \coordinate (Da) at (\Da:\radius);
       \coordinate (Db) at (\Db:\radius);
     \node at ({(\Da+\Db)/2}:{\radius+0.3}) {$D$};
    

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};

  
    \draw[dashed,black,out angle = {\Ca+180},in angle = {\Cb+180}] (Ca)..(Cb);
    \draw[dashed,black,out angle = {\Da+180},in angle = {\Db+180}] (Da)..(Db);
    
     \draw[thick,red,out angle = {\Ab+180},in angle = {\Ba+180}] (Ab)..(Ba);

       \draw[thick,black,out angle = {\Ba+180},in angle = {\Bb+180}] (Ba)..(Bb);
        \draw[thick,blue,out angle = {\Aa+180},in angle = {\Ab+180}] (Aa)..(Ab);
    

     \coordinate (BDa) at (-1,0.01);
     \coordinate (BDb) at (-0.74,-0.6);

      \draw[thick,red,out angle = {\Bb+180},in angle = 70] (Bb)..(BDa);
    
       \coordinate (ACa) at (0.9,-0.32);
     \coordinate (ACb) at (0,-0.7);

      \draw[thick,red,out angle = {\Aa+180},in angle = 90] (Aa)..(ACa);

      \draw[thick,red,out angle = 25,in angle = 150] (BDb)..(ACb);


      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/ssa/fig4.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{2};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\Aa}{20};
   \pgfmathsetmacro{\Ab}{50};
   
   \pgfmathsetmacro{\Ba}{90};
   \pgfmathsetmacro{\Bb}{150};
   

    \pgfmathsetmacro{\Ca}{250};
   \pgfmathsetmacro{\Cb}{345};

   \pgfmathsetmacro{\Da}{170};
   \pgfmathsetmacro{\Db}{230};

   
   


     \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \node at ({(\Aa+\Ab)/2}:{\radius+0.3}) {$A$};


        \coordinate (Da) at (\Da:\radius);
       \coordinate (Db) at (\Db:\radius);
     \node at ({(\Da+\Db)/2}:{\radius+0.3}) {$D$};
    

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$C$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$B$};

  
    \draw[dashed,black,out angle = {\Ca+180},in angle = {\Cb+180}] (Ca)..(Cb);
    \draw[dashed,black,out angle = {\Da+180},in angle = {\Db+180}] (Da)..(Db);
    
     \draw[thick,darkgreen,out angle = {\Ab+180},in angle = {\Ba+180}] (Ab)..(Ba);

     
     %\draw[thick,black,out angle = {\Aa+180},in angle = {\Bb+180}] (Aa)..(Bb);

    \coordinate (ABa) at (0.70666,0.4444);
     \pgfmathsetmacro{\ABIn}{5};
    
     
     

    \coordinate (ABb) at (-0.28,0.48);
     \pgfmathsetmacro{\ABOut}{352};

      %\node at (ABb) {$\times$};
     \draw[thick,darkgreen,out angle = {\ABIn+180},in angle = {\ABOut}] (ABa)..(ABb);

    
    

    \pgfmathsetmacro{\BIn}{66};
       \draw[thick, red!20,fill=red!20] (Bb) .. controls +({\Bb+180}:0.5) and +({\ABOut+180}:0.4) .. (ABb) .. controls +({\BIn}:0.5) and +({\Ba+180}:0.4) .. (Ba); 

       
       \draw[thick,white,fill=red!20, out angle = {\Ba+90}, in angle = {\Bb-90}] (Ba)..(Bb);

       \node at (-0.75,1.15) {$r_B$};



        \draw[thick,black,out angle = {\ABOut+180},in angle = {\Bb+180}] (ABb)..(Bb);
         \draw[thick,black,out angle = {\Ba+180},in angle = \BIn] (Ba)..(ABb);

     

     \coordinate (BDa) at (-1.333,0.01333);
     \coordinate (BDb) at (-1.066666,-0.4);

      \draw[thick,red,out angle = {\Bb+180},in angle = 70] (Bb)..(BDa);

   

         

   

       
        \draw[thick,red,out angle = {\BIn+180},in angle = 30] (ABb)..(BDb);

       \coordinate (ACa) at (1.2,-0.426667);
     \coordinate (ACb) at (0.6666,-0.53333);

      \draw[thick,red,out angle = {\Aa+180},in angle = 90] (Aa)..(ACa);
      
         \pgfmathsetmacro{\AIn}{78};

        
       \draw[thick,red,out angle = {\AIn+180},in angle = 100] (ABa)..(ACb);

       
       \draw[thick,fill=blue!20,blue!20] (Ab) .. controls +({\Ab+180}:0.5) and +({\AIn}:0.4) .. (ABa) .. controls +({\ABIn}:0.5) and +({\Aa+180}:0.4) .. (Aa); 

       
       \draw[thick,blue,out angle = {\Ab+180},in angle = \AIn] (Ab)..(ABa);

       
       \draw[thick,white,out angle = {\Ab-90},in angle = {\Aa+90},fill=blue!20] (Ab)..(Aa);

       
       \draw[thick,blue,out angle = {\Aa+180},in angle = \ABIn] (Aa)..(ABa);


    \node at (1.3,0.9) {$r_A$};

        \node at (0,-0.3) {\red{$\Gamma_{\text{out}}$}};
         \node at (0.4,1) {\textcolor{darkgreen}{$\Gamma_{\text{in}}$}};

      


      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/ssa_failure/fig1.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\Aa}{20};
   \pgfmathsetmacro{\Ab}{50};
   
   \pgfmathsetmacro{\Ba}{90};
   \pgfmathsetmacro{\Bb}{170};
   

    \pgfmathsetmacro{\Ca}{270};
   \pgfmathsetmacro{\Cb}{345};

   \pgfmathsetmacro{\Da}{210};
   \pgfmathsetmacro{\Db}{260};

   
   


     \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \node at ({(\Aa+\Ab)/2}:{\radius+0.3}) {$B$};


        \coordinate (Da) at (\Da:\radius);
       \coordinate (Db) at (\Db:\radius);
     \node at ({(\Da+\Db)/2}:{\radius+0.3}) {$C$};
    

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$D$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$A$};

  
    \draw[dashed,black,out angle = {\Aa+180},in angle = {\Ab+180}] (Aa)..(Ab);
    \draw[dashed,black,out angle = {\Da+180},in angle = {\Db+180}] (Da)..(Db);
    
     \draw[thick,blue,out angle = {\Ab+180},in angle = {\Ba+180}] (Ab)..(Ba);
     \draw[thick,blue,out angle = {\Aa+180},in angle = {\Bb+180}] (Aa)..(Bb);

     \coordinate (BDa) at (-1,-0.63);
     \coordinate (BDb) at (-0.55,-0.8);

      \draw[thick,red,out angle = {\Bb+180},in angle = 88] (Bb)..(BDa);
      \draw[thick,red,out angle = {\Ba+180},in angle = 71] (Ba)..(BDb);

       \coordinate (ACa) at (0.88,0.8);
     \coordinate (ACb) at (1,0.6);

        
      \draw[thick,black,out angle = {\Ca+180},in angle = 230] (Ca)..(ACa);
      \draw[thick,black,out angle = {\Cb+180},in angle = 260] (Cb)..(ACb);


      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/ssa_failure/fig2.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\Aa}{20};
   \pgfmathsetmacro{\Ab}{50};
   
   \pgfmathsetmacro{\Ba}{90};
   \pgfmathsetmacro{\Bb}{170};
   

    \pgfmathsetmacro{\Ca}{270};
   \pgfmathsetmacro{\Cb}{345};

   \pgfmathsetmacro{\Da}{210};
   \pgfmathsetmacro{\Db}{260};

   
   


     \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \node at ({(\Aa+\Ab)/2}:{\radius+0.3}) {$B$};


        \coordinate (Da) at (\Da:\radius);
       \coordinate (Db) at (\Db:\radius);
     \node at ({(\Da+\Db)/2}:{\radius+0.3}) {$C$};
    

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$D$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$A$};

  
    \draw[dashed,black,out angle = {\Aa+180},in angle = {\Ab+180}] (Aa)..(Ab);
    \draw[dashed,black,out angle = {\Da+180},in angle = {\Db+180}] (Da)..(Db);
    
     \draw[thick,red,out angle = {\Ab+180},in angle = {\Ba+180}] (Ab)..(Ba);


     \coordinate (Ia) at (-0.22,0.18);
     \coordinate (Ib) at (0.51,0.27);
       \coordinate (Ic) at (0.98,0.37);
      \pgfmathsetmacro{\IaIn}{184};
      \pgfmathsetmacro{\IbIn}{190};
       \pgfmathsetmacro{\IcIn}{191};
     %\node at (Ic) {$\times$};
     

     \draw[thick,black,out angle = {\Bb+180},in angle = {\IaIn}] (Bb)..(Ia);
     \draw[thick,red,out angle = {\IaIn+180},in angle = {\IbIn}] (Ia)..(Ib);
     \draw[thick,blue,out angle = {\IbIn+180},in angle = {\IcIn}] (Ib)..(Ic);
       \draw[thick,red,out angle = {\IcIn+180},in angle = {\Aa+180}] (Ic)..(Aa);

     \coordinate (BDa) at (-1,-0.63);
     \coordinate (BDb) at (-0.55,-0.8);

      \draw[thick,red,out angle = {\Bb+180},in angle = 88] (Bb)..(BDa);

      

      \draw[thick,black,out angle = {\Ba+180},in angle = 73] (Ba)..(Ia);
        \draw[thick,red,out angle = {73+180},in angle = 71] (Ia)..(BDb);

       \coordinate (ACa) at (0.88,0.8);
     \coordinate (ACb) at (1,0.6);


      \draw[thick,blue,out angle = {\Ca+180},in angle = 238] (Ca)..(Ib);
       \draw[thick,red,out angle = {238+180},in angle = 230] (Ib)..(ACa);




      \draw[thick,blue,out angle = {\Cb+180},in angle = 270] (Cb)..(Ic);
      \draw[thick,red,out angle = {270+180},in angle = 260] (Ic)..(ACb);


      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}



==> Sketch_Figures/ssa_failure/fig3.tex <==




\begin{tikzpicture}[use Hobby shortcut]

   \pgfmathsetmacro{\radius}{1.5};

   \draw[thick,black] (0,0) circle (\radius);

   \pgfmathsetmacro{\Aa}{20};
   \pgfmathsetmacro{\Ab}{50};
   
   \pgfmathsetmacro{\Ba}{90};
   \pgfmathsetmacro{\Bb}{170};
   

    \pgfmathsetmacro{\Ca}{270};
   \pgfmathsetmacro{\Cb}{345};

   \pgfmathsetmacro{\Da}{210};
   \pgfmathsetmacro{\Db}{260};

   
   


     \coordinate (Aa) at (\Aa:\radius);
    \coordinate (Ab) at (\Ab:\radius);
    \node at ({(\Aa+\Ab)/2}:{\radius+0.3}) {$B$};


        \coordinate (Da) at (\Da:\radius);
       \coordinate (Db) at (\Db:\radius);
     \node at ({(\Da+\Db)/2}:{\radius+0.3}) {$C$};
    

        \coordinate (Ca) at (\Ca:\radius);
       \coordinate (Cb) at (\Cb:\radius);
     \node at ({(\Ca+\Cb)/2}:{\radius+0.3}) {$D$};

        \coordinate (Ba) at (\Ba:\radius);
       \coordinate (Bb) at (\Bb:\radius);
     \node at ({(\Ba+\Bb)/2}:{\radius+0.3}) {$A$};

  
    \draw[dashed,black,out angle = {\Aa+180},in angle = {\Ab+180}] (Aa)..(Ab);
    \draw[dashed,black,out angle = {\Da+180},in angle = {\Db+180}] (Da)..(Db);
    
     \draw[thick,red,out angle = {\Ab+180},in angle = {\Ba+180}] (Ab)..(Ba);


     \coordinate (Ia) at (-0.22,0.18);
     \coordinate (Ib) at (0.51,0.27);
       \coordinate (Ic) at (0.98,0.37);
      \pgfmathsetmacro{\IaIn}{184};
      \pgfmathsetmacro{\IbIn}{190};
       \pgfmathsetmacro{\IcIn}{191};
     %\node at (Ic) {$\times$};
     

   
     \draw[thick,red,out angle = {\IaIn+180},in angle = {\IbIn}] (Ia)..(Ib);

       \draw[thick,red,out angle = {\IcIn+180},in angle = {\Aa+180}] (Ic)..(Aa);

     \coordinate (BDa) at (-1,-0.63);
     \coordinate (BDb) at (-0.55,-0.8);

      \draw[thick,red,out angle = {\Bb+180},in angle = 88] (Bb)..(BDa);

        \draw[thick,red,out angle = {73+180},in angle = 71] (Ia)..(BDb);

       \coordinate (ACa) at (0.88,0.8);
     \coordinate (ACb) at (1,0.6);


   
       \draw[thick,red,out angle = {238+180},in angle = 230] (Ib)..(ACa);


      \draw[thick,red,out angle = {270+180},in angle = 260] (Ic)..(ACb);


      \draw[thick,black] (0,0) circle (\radius);


\end{tikzpicture}


